WATCHDOG: A Comprehensive All-Sky Database of Galactic Black Hole X-ray Binaries

With the advent of more sensitive all-sky instruments, the transient Universe is being probed in greater depth than ever before. Taking advantage of available resources, we have established a comprehensive database of black hole (and black hole candidate) X-ray binary (BHXB) activity between 1996 and 2015 as revealed by all-sky instruments, scanning surveys, and select narrow-field X-ray instruments aboard the INTErnational Gamma-Ray Astrophysics Laboratory (INTEGRAL), Monitor of All-Sky X-ray Image (MAXI), Rossi X-ray Timing Explorer (RXTE), and Swift telescopes; the Whole-sky Alberta Time-resolved Comprehensive black-Hole Database Of the Galaxy or WATCHDOG. Over the past two decades, we have detected 132 transient outbursts, tracked and classified behavior occurring in 47 transient and 10 persistently accreting BHs, and performed a statistical study on a number of outburst properties across the Galactic population. We find that outbursts undergone by BHXBs that do not reach the thermally dominant accretion state make up a substantial fraction ($\sim$ 40%) of the Galactic transient BHXB outburst sample over the past $\sim20$ years. Our findings suggest that this "hard-only" behavior, observed in transient and persistently accreting BHXBs, is neither a rare nor recent phenomenon and may be indicative of an underlying physical process, relatively common among binary BHs, involving the mass-transfer rate onto the BH remaining at a low level rather than increasing as the outburst evolves. We discuss how the larger number of these "hard-only" outbursts and detected outbursts in general have significant implications for both the luminosity function and mass-transfer history of the Galactic BHXB population.

==> (inline-0) <==
\begin{longtable}{lccccccccr}
\caption[Galactic BH/BHC Primary Source Information]{Galactic BH/BHC Primary Source Information}  \\
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name$^a$} &
   \multicolumn{1}{c}{Optical Counterpart/$^a$} &
      \multicolumn{1}{c}{Class$^b$} &  
     \multicolumn{1}{c}{Type$^c$} &
     \multicolumn{1}{c}{RA (J2000)$^d$} &
    \multicolumn{1}{c}{DEC (J2000)$^d$} &
    \multicolumn{2}{c}{Discovery$^e$} &        
        \multicolumn{1}{c}{Outbursts$^f$} &   
   \multicolumn{1}{c}{References$^g$}\\
      &\multicolumn{1}{c}{Alternate Name(s)} && & & & \multicolumn{1}{c}{Year }&\multicolumn{1}{c}{Telescope} &  \multicolumn{1}{c}{Undergone} &\\[0.5ex] \hline
   \\[-4ex]
      \label{table:primaryBH}
\endfirsthead
\multicolumn{9}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name$^a$} &
   \multicolumn{1}{c}{Optical Counterpart/$^a$} &
      \multicolumn{1}{c}{Class$^b$} &  
     \multicolumn{1}{c}{Type$^c$} &
     \multicolumn{1}{c}{RA (J2000)$^d$} &
    \multicolumn{1}{c}{DEC (J2000)$^d$} &
    \multicolumn{2}{c}{Discovery$^e$} &        
        \multicolumn{1}{c}{Outbursts$^f$} &   
   \multicolumn{1}{c}{References$^g$}\\
      &\multicolumn{1}{c}{Alternate Name(s)} && & & & \multicolumn{1}{c}{Year }&\multicolumn{1}{c}{Telescope} &  \multicolumn{1}{c}{Undergone} &\\[0.5ex] \hline
   \\[-2ex]
\endhead
  \\[-1ex] \hline  \\[-2ex]
  \multicolumn{10}{l}{{Continued on Next Page\ldots}} \\
\endfoot
  \\[-1ex] \hline \\[-1ex]                
\endlastfoot
XTE J0421+560&CI Cam&C&BHC,T,R&04 19 42.141 (0.0566\arcsec) &+55 59 57.70 (0.0678\arcsec)&1998&Rx&1&5,185--189,276--278,367\\[1.00ex]

GRO J0422+32&V518 Per&A&BH,T,R&04 21 42.79 (0.2\arcsec) &+32 54 27.1 (0.2\arcsec)&1992&CG&3&1,36--38,279\\
&Nova Per 1992 &&&&&&&\\[1.00ex]

4U 0538$-$641&LMC X-3&A&BH,P&05 38 56.299 (0.15\arcsec) &$-$64 05 03.00 (0.15\arcsec)&1971&U&-&1,11,12\\ [0.50ex]

4U 0540$-$697&LMC X-1&A&BH,P&05 39 38.839 (0.0015\arcsec) &$-$69 44 35.66 (0.0015\arcsec)&1971&U&-&1,12,13\\[1.00ex]

1A 0620$-$00&V616 Mon&A&BH,T,R,J&06 22 44.503 (0.18\arcsec) &$-$00 20 44.72 (0.10\arcsec)&1975&Ar&2&1,5,6,280--284,365\\
&Nova Mon 1975&&&&&&&\\
&Mon X$-$1&&&&&&&\\[1.00ex]

GRS 1009$-$45&MM Vel&A&BH,T&10 13 36.377 (0.16\arcsec)& $-$45 04 31.95 (0.15\arcsec)&1993&G,CG&1&1,13,26,274,386\\
&Nova Vel 1993&&&&&&&\\[1.00ex]

XTE J1118+480&KV UMa&A&BH,T,R,J&11 18 10.80 (0.11\arcsec) &+48 02 12.6 (0.04\arcsec)&2000&Rx&2&1,13,190--195,285,286\\[1.00ex]

GS 1124$-$684&GU Mus&A&BH,T,R&11 26 26.7 (0.60\arcsec)& $-$68 40 32.6 (0.17\arcsec)&1991&G,GS&1&1,45,46,287,385\\
&Nova Muscae 1991 &&&&&&&\\[1.00ex]

IGR J11321$-$5311&-&C&BHC,T&11 32.1 (2.0\arcmin)& $-$53 11 (2.0\arcmin)&2005&I&1&5,84,85\\[1.00ex]

MAXI J1305$-$704&-&B&BHC,T&13 06 56.440 (5.0 \arcsec) & $-$70 27 04.91 (5.0\arcsec) &2012&Mx&1&123--127\\[1.00ex] 

SWIFT J1357.2$-$0933&SWIFT J13572$-$093313&A&BH,T,R,J?&13 57 16.818 (0.255\arcsec)  &$-$09 19 12.00 (0.164\arcsec)&2011&Sw&1&164,175--179\\[1.00ex]

GS 1354$-$64&BW Cir&A&BH,T,R,J?&13 58 09.74 (0.5\arcsec) &$-$64 44 05.2 (0.5\arcsec)&1987&GS&5&1,45,47,48,288,384,394\\[1.00ex]

1A 1524$-$62&KY TrA&B&BHC,T&15 28 17.2 (3.0\arcsec) &$-$61 52 58 (3.0\arcsec)&1974&Ar&2&1,7--9,275,382\\
&TrA X$-$1 &&&&&&&\\[1.00ex]

Swift J1539.2$-$6227 &-&B&BHC,T&15 39 11.963 (0.5 \arcsec) &$-$62 28 02.30 (0.5\arcsec)&2008&Sw&1&162--164\\[1.00ex]

MAXI J1543$-$564&-&B&BHC,T,R,J?&15 43 17.336 (0.6\arcsec) &$-$56 24 48.35 (0.6\arcsec)&2011&Mx&1&128--132,289\\[1.00ex]

4U 1543$-$475&IL Lupi&A&BH,T,R&15 47 08.6 (30.0\arcsec) &$-$47 40 10 (30.0\arcsec)&1971&U&4&1,7,14, 268--271,290\\[1.00ex]

XTE J1550$-$564&V381 Nor&A&BH,T,R,J&15 50 58.78 (2.0\arcsec)&$-$56 28 35.0 (2.0\arcsec)&1998&Rx,CG&5&1,5,196--202,291--294,368\\[1.00ex]

4U 1630$-$472&Nor X$-$1&B&BHC,T,R,J,W&16 34 01.61 (0.30\arcsec) &$-$47 23 34.8 (0.30\arcsec)&1970&U,V&23&1,5,15--21,116,295,323,388\\[1.00ex]

XTE J1637$-$498&-&C&BHC,T&16 37 02.67 (1.8\arcsec) &$-$49 51 40.6 (1.8\arcsec)&2008&Rx&1&203,204\\[1.00ex]

XTE J1650$-$500&-&A&BH,T,R,J?,W&16 50 00.98 (0.6\arcsec)& $-$49 57 43.6 (0.6\arcsec)&2001&Rx&1&1,5,205--208,388,391\\[1.00ex]

XTE J1652$-$453&-&B&BHC,T,R&16 52 20.33 (2.5\arcsec) &$-$45 20 39.6 (2.5\arcsec)&2009&Rx&1&209--212,296\\[1.00ex]

GRO J1655$-$40&V1033 Sco&A&BH,T,R,J,W&16 54 00.137 (0.23\arcsec)& $-$39 50 44.90 (0.20\arcsec)&1994&CG&3&1,5,39--41,115,297--300\\
&Nova Sco 1994 &&&&&&&&369,388--390\\ [0.50ex]

MAXI J1659$-$152&CXOU J165902.6$-$151518&B&BHC,T,R&16 59 01.71 (0.7\arcsec) &$-$15 15 28.5 (0.7\arcsec)&2010&Sw&1&133--137,301\\[1.00ex]

GX 339$-$4&V821 Ara&A&BH,T,R,J,W&17 02 49.36 (0.05\arcsec)&$-$48 47 22.8 (0.05\arcsec)&1972&O7&20&1,13,53--61,302--305\\
&3A 1659$-$487&&&&&&&&388,391\\[1.00ex]

H 1705$-$250&V2107 Oph&A&BH,T&17 08 14.6 (3.0\arcsec) &$-$25 05 29 (2.0\arcsec)&1977&Ar,H&1&1,7,62--65\\
&Nova Oph 1977&&&&&&&\\[1.00ex]

IGR J17091$-$3624&SAX J1709.1$-$3624&B&BHC,T,R,J,W&17 09 08 (24.0\arcsec) & $-$36 24.4 (24.0\arcsec)&2003&I&6&5,81,86--93,306,307\\[1.00ex]

IGR J17098$-$3628&2MASSJ17094612$-$3627573&B&BHC,T,R&17 09 46.124 (0.03\arcsec) &$-$36 27 57.31 (0.03\arcsec)&2005&I&2&5,13,94--97,308,392\\[1.00ex]

SAX J1711.6$-$3808&-&C&BHC,T&17 11 37.1 (3.2\arcsec)&$-$38 07 06 (3.2\arcsec)&2001&Be&1&1,5,142--144\\[1.00ex]

Swift J1713.4$-$4219&-&C&BHC,T&17 13 26.60 (3.0\arcmin)&$-$42 19 37.2 (3.0\arcmin)&2009&Sw&1&164,387\\[1.00ex]

XMMSL1J171900.4$-$353217&XTE J1719$-$356&C&BHC,T&17 19 00.4 (8.0\arcsec) &$-$35 32 17 (8.0\arcsec)&2010&X&16&183,184\\[1.00ex]

XTE J1719$-$291&Swift J171916.9$-$290410&C&BHC,T&17 19 16.970 (3.8\arcsec) &$-$29 04 10.35 (3.8\arcsec)&2008&Rx&1&213--215\\[1.00ex]

GRS 1716$-$249&V2293 Oph&B&BHC,T,R,J?&17 19 36.93 (0.5\arcsec) & $-$25 01 03.4 (0.5\arcsec)&1993&G,CG&2&1,7,27,28,310,311\\
&GRO J1719$-$24&&&&&&&\\
&Nova Oph 1993&&&&&&&\\[1.00ex]

XTE J1720$-$318&V1228 Sco&B&BHC,T,R,J?&17 19 58.994 (0.25\arcsec) &$-$31 45 01.25 (0.25\arcsec)&2003&Rx&1&5,216--218,309\\
&Nova Sco 2003&&&&&&&\\[1.00ex]

XTE J1727$-$476&IGR J17269$-$4737&C&BHC,T&17 26 49.28 (0.3\arcsec) &$-$47 38 24.9 (0.3\arcsec)&2005&Rx,I&1&5,219,220,370\\[1.00ex]

IGR J17285$-$2922&XTE J1728$-$295&C&BHC,T&17 28 38.97 (3.5\arcsec) &$-$29 21 44.9 (3.5\arcsec)&2004&I&2&5,99,101--102\\[1.00ex]

GRS 1730$-$312&KS 1730$-$312&C&BHC,T&17 33 52.3 (2\arcmin) & $-$31 12 25 (2\arcmin)&1994&G,M&1&1,5,29,30\\
&AX J1733.9$-$3112 &&&&&&&\\[1.00ex]

KS 1732$-$273&GS 1734$-$275&B&BHC,T&17 36 02.0 (7.0\arcsec) & $-$27 25 41 (7.0\arcsec)&1988&GS&1&5,42--44,371\\[0.500ex]

IGR J17379$-$3747&XTE J1737$-$376&C&BHC,T&17 37 58.81 (5.3\arcmin) &$-$37 46 19.6 (5.3\arcmin)&2004&Rx&2&106--109\\[0.1cm]

GRS 1737$-$31&AX J1740.1$-$3102&C&BHC,T&17 40 09 (30\arcsec)& $-$31 02.4 (30\arcsec)&1997&G&1&1,5,31,32,372\\[1.00ex]

GRS 1739$-$278&XTE J1739$-$278&B&BHC,T,R&17 42 40.03 (0.4\arcsec) &$-$27 44 52.7 (0.4\arcsec)&1996&G&2&1,5,33,272,313\\
&V2606 Oph&&&&&&&\\[1.00ex]

1E 1740.7$-$2942&Great Annihilator&B&BHC,P,R,J&17 43 54.83 (0.1\arcsec)&$-$29 44 42.6 (0.1\arcsec)&1984&E&-&1--4,314--317\\
&Swift J1743.9$-$2944&&&&&\\[1.00ex]

Swift J174510.8$-$262411 &Swift J1745.1$-$2624&B&BHC,T,R,J&17 45 10.849 (0.01\arcsec) &$-$26 24 12.60 (0.01\arcsec)&2012&Sw&1&164--166,318--320\\[1.00ex]

IGR J17454$-$2919&-&C&BHC,T&17 45 28 (5.0\arcsec) &$-$29 19 55 (5.0\arcsec)&2014&I&1&80,117,118\\[1.00ex]

1A 1742$-$289&-&B&BHC,T,R&17 45 37.0 (3.0\arcsec) &$-$29 01 07 (3.0\arcsec)&1975&Ar&1&1,7,10,312,373\\[1.00ex]

CXOGC J174540.0$-$290031&-&B&BHC,T,R,J?&17 45 40.03 (0.3\arcsec) &$-$29 00 31.0 (0.3\arcsec)&2004&CH&1&399--402\\[1.00ex]

H 1743$-$322&IGR J17464$-$3213&B&BHC,T,R,J,W&17 46 15.608 (0.17\arcsec) &$-$32 14 00.60 (0.5\arcsec)&1977&Ar,H&17&1,68--79,103,321\\
&XTE J17464$-$3213&&&&&&&&366,388,393\\[1.00ex]

XTE J1748$-$288&AX J1748.0$-$2829&B&BHC,T&17 48 05.06 (0.6\arcsec) &$-$28 28 25.8 (0.6\arcsec)&1998&Rx,CG&1&5,221--224\\[1.00ex]

IGR J17497$-$2821&SWIFT J1749.6$-$2820&C&BHC,T&17 49 38.037 (0.6\arcsec)  &$-$28 21 17.37 (0.6\arcsec)&2006&I&1&5,110--114\\ [0.50ex]

SLX 1746$-$331&1RXS J174948.4$-$331215&B&BHC,T&17 49 48.50 (18.4\arcsec) &$-$33 12 18.3 (18.4\arcsec) &1990&S2&5&1,23,155--160,374\\
&&&&&&&&\\[1.00ex]

XTE J1752$-$223&SWIFT J1752.1$-$2220&B&BHC,T,R,J&17 52 15.0950 (0.3\arcsec) &$-$22 20 32.782 (0.3\arcsec)&2009&Rx&1&225--230,322\\[1.00ex]

Swift J1753.5$-$0127&SwiftJ175328.5$-$012704&B&BHC,P,R,J&17 53 28.29 (0.05\arcsec) &$-$01 27 06.2 (0.05\arcsec)&2005&Sw&1&5,82,164,167--172,324\\[1.00ex]

XTE J1755$-$324&-&C&BHC,T&17 55 28.6 (1.0\arcmin) &$-$32 28 39 (1.0\arcmin) &1997&Rx&1&1,5,7,231--233\\[1.00ex]

H 1755$-$338&V4134 Sgr&B&BHC,P&17 58 40.0 (20.0\arcsec) &$-$33 48 27 (20.0\arcsec)&1971&&-&1,7,66,67,267,373\\[1.00ex]

GRS 1758$-$258&SWIFT J1801.2$-$2544&B&BHC,P,R,J,W&18 01 12.40 (0.15\arcsec) &$-$25 44 36.1 (0.20\arcsec)&1990&G&-&1,3,5,34,325,326,388\\ [0.50ex]

XTE J1812$-$182&XMMUJ181227.8$-$181234&C&BHC,T&18 12 27.8 (2.0\arcsec) &$-$18 12 34 (2.0\arcsec)&2003&X&2&5,234,235\\[1.00ex]

IGR J18175$-$1530&XTE J1817$-$155&C&BHC,T&18 17 34.3 (2.5\arcmin)& $-$15 30 41 (2.5\arcmin)&2007&I&1&119--121\\[1.00ex] 

XTE J1817$-$330&SWIFT J1817.6$-$3300&B&BHC,T,R,W&18 17 43.54 (30.0\arcsec) &$-$33 01 07.8 (30.0\arcsec)&2006&Rx&1&5,236--241,327,388\\[1.00ex]

XTE J1818$-$245&-&B&BHC,T,R&18 18 24.8 (7.0\arcsec)  &$-$24 32 15 (7.0\arcsec)&2005&Rx&1&5,242--245,328\\[1.00ex]

SAX J1819.3$-$2525&V4641 Sgr&A&BH,T,R,J&18 19 21.63 (0.7\arcsec) &$-$25 24 25.8 (0.7\arcsec)&1999&Be,Rx&26&1,13,145--154,329,375,397,398\\
&XTE J1819$-$254&&&&&&&\\[1.00ex]

MAXI J1836$-$194&-&B&BHC,T,R,J&18 35 43.43 (1.8\arcsec) &$-$19 19 12.1 (1.8\arcsec)&2011&Mx&1&138--141,330,331\\[1.00ex]

Swift J1842.5$-$1124&-&C&BHC,T&18 42 17.45 (0.6\arcsec) &$-$11 25 03.9 (0.6\arcsec)&2008&Sw&2&164,173,174\\[1.00ex]

EXO 1846$-$031&-&C&BHC,T&18 49 17.1 (11.0\arcsec)&$-$03 03 44 (11.0\arcsec)&1985&EX&1&1,7, 25\\ [0.50ex]

IGR J18539+0727&-&C&BHC,T&18 53.9 (3.0\arcmin) & +07 27 (3.0\arcmin)&2003&I&1&5,87,122\\[1.00ex]

XTE J1856+053&-&C&BHC,T&18 56 39 (1.8\arcmin) &+05 19.8 (1.8\arcmin) &1996&Rx&5&5,246--248\\[1.00ex]

XTE J1859+226&V406 Vul&A&BH,T,R,J&18 58 41.58 (0.5\arcsec) &+22 39 29.4 (0.5\arcsec)&1999&Rx&1&1,5,249--251,273,332,376\\[1.00ex]

XTE J1901+014&SWIFT J1901.6+0127&C&BHC,T&19 01 41.00 (12.0\arcsec) &+01 26 18.5 (12.0\arcsec)&2002&Rx&4&83,253--257\\
&1RXSJ190141.0+012618&&&&&&&\\[1.00ex]

XTE J1908+094&-&B&BHC,T,R,J&19 08 53.077 (0.1\arcsec) &+09 23 04.90 (0.1\arcsec)&2002&Rx&2&1,5,258--262,333\\[1.00ex]

SWIFT J1910.2$-$0546&MAXI J1910$-$057&C&BHC,T,R&19 10 22.8 (3.5\arcsec) &$-$05 47 58 (3.5\arcsec)&2012&Sw,Mx&1&164,180--182,334,377\\[1.00ex]

SS 433&V1343 Aql&C&BHC,P,R,J&19 11 49.57 (0.15\arcsec) &+04 58 57.9 (0.10\arcsec)&1978&U&-&13,83,161,338-343,381\\
&3A 1909+048&&&&&&&\\[1.00ex]

GRS 1915+105&V1487 Aql&A&BH,P,R,J,W&19 15 11.55 (0.001\arcsec) &+10 56 44.8 (0.001\arcsec)&1992&G&1&1,5,35,104,105,344-357\\
&&&&&&&&&378,388\\[1.00ex]

4U 1956+350&V1357 Cyg&A&BH,P,R,J&19 58 21.675 (0.003\arcsec) &+35 12 05.778 (0.003\arcsec)&1971&U&-&1,22,358-364\\ 
&Cyg X-1&&&&&&&\\[1.00ex]

4U 1957+115&V1408 Aql&C&BHC,P,W&19 59 24.21 (1.0\arcsec) &+11 42 32.4 (1.0\arcsec)&1973&U&-&1,23,24,383,388\\[1.00ex]

GS 2000+251&QZ Vul&A&BH,T,R,J?&20 02 49.58 (0.60\arcsec) &+25 14 11.3 (0.70\arcsec)&1988&GS&1&1,5,49,335,379\\
&Nova Vul 1988&&&&&&&\\[1.00ex]

XTE J2012+381&-&C&BHC,T,R&20 12 37.67 (0.40\arcsec)&+38 11 01.2 (0.40\arcsec)&1998&Rx&1&1,5,263--266,336\\[1.00ex]

GS 2023+338&V404 Cyg&A&BH,T,R,J?,W&20 24 03.83 ($8.33\times10^{-9}$ \arcsec) &+33 52 02.2 (0.00005\arcsec)&1989&GS&4&1,13,50--52,337,380,395,396,414\\[1.00ex]

4U 2030+40&Cyg X-3&B&BHC,P,R,J&20 32 25.78 (0.03\arcsec)&+40 57 27.9 (0.03\arcsec)&1966&Ae&-&13,403--413\\
&V1521 Cyg&&&&&&&\\[1.00ex]

MWC 656&HD 215227&B&BHC,T,R,J?&22 42 57.30 (0.003 \arcsec) &+44 43 18.25 (0.003 \arcsec)&2010&AG&0&22,415--419\\
&AGL J2241+4454&&&&&&&\\[1.00ex]\hline\\[-1.5ex]
             \multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex NOTE 1.-- This table is also available in machine readable format online at the Astrophysical Journal and on the WATCHDOG website - http://astro.physics.ualberta.ca/WATCHDOG/.}\\
\multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex$^a$ The first column states the name exclusively used in this work. The second column states name(s) recognized by the SIMBAD Database or the Astrophysics Data System (ADS).}\\
\multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex$^b$ System class identified by A, B or C as defined in Section~\ref{sec:sample}.}\\
\multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex$^c$ Confirmed Black Hole (BH) or Black Hole Candidate (BHC), system type: T - transient or P - persistent, radio detection (R), confirmed jet (J), possible jet (J?) or accretion disk wind (W).}\\
\multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex$^d$ Right Ascension (RA) and Declination (DEC) in J2000 coordinates with errors in parentheses stated in arc seconds (\arcsec) or arc minutes (\arcmin). If the original reference is quoted as (i) an error radius ($r_X$), then errors in RA and DEC are quoted as this radius, or (ii) an error ellipse, an equal side error box, calculated from the projection of the semi-major axis onto the xy plane.}\\
\multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex$^e$ Telescope: Ae - Proportional Counters aboard the Aerobee 150 Sounding Rocket, AG -AGILE Satellite, Ar - Ariel V, Be - BeppoSAX, CH - Chandra, CG - CGRO, E - Einstein Observatory, EX - EXOSAT, G - GRANAT, GS - GINGA, H - HEAO 1, I - INTEGRAL, Mx - MAXI, M - MIR Space Station, O7 - OSO 7,  Rx - RXTE, Ro - ROSAT, S2 - Spacelab 2 Telescope, Sw - Swift, U - UHURU, V - VELA 5B, X - XMM-Newton.}\\
\multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex$^f$Total number of outbursts detected in each source, including those referenced in the literature and the results of our algorithm.}\\
\multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex$^g${\bf References.} --- [1]~\citet{mr06} and references therein, [2]~\citet{ma20}, [3]~\citet{su91}, [4]~\citet{hg84}, [5]~\citet{lmxb07} and references therein ,[6]~\citet{e75}, [7]~\citet{e03}, [8]~\citet{k75}, [9]~\citet{p74}, [10]~\citet{ey75}, [11]~\citet{boo09}, [12]~\citet{le71}, [13]~\citet{cu03}, [14]~\citet{m72}, [15]~\citet{j76}, [16]~\citet{t05} and references therein, [17]~\citet{pr86}, [18]~\citet{t05a}, [19]~\citet{k08}, [20]~\citet{tt09}, [21]~\citet{na11},[22]~\citet{v07}, [23]~\citet{fu03}, [24]~\citet{gn74}, [25]~\citet{p93}, [26]~\citet{fi99}, [27]~\citet{b93}, [28]~\citet{h93}, [29]~\citet{bo95}, [30]~\citet{v96}, [31]~\citet{tr99}, [32]~\citet{su97}, [33]~\citet{p96}, [34]~\citet{ma90}, [35]~\citet{ct92}, [36]~\citet{mc92}, [37]~\citet{pa92}, [38]~\citet{sh97}, [39]~\citet{z94}, [40]~\citet{br06}, [41]~\citet{s1999}, [42]~\citet{yk90}, [43]~\citet{ma88}, [44]~\citet{yn04}, [45]~\citet{dow01}, [46]  \citet{k92} and references therein, [47]~\citet{ma87}, [48]~\citet{ca04}, [49]~\citet{t89}, [50]~\citet{r87}, [51]~\citet{k89}, [52]~\citet{z99}, [53]~\citet{ma73}, [54]~\citet{m85}, [55]~\citet{z04} and references therein, [56]~\citet{r98}, [57]~\citet{mo09}, [58]~\citet{bu12} and references therein, [59]~\citet{be09} and references therein, [60]~\citet{co13} and references therein, [61]~\citet{bu13}, [62]~\citet{g77}, [63]~\citet{g78}, [64]~\citet{k77}, [65]~\citet{w78}, [66]~\citet{w88}, [67]~\citet{p95}, [68]~\citet{st03}, [69]~\citet{dox77}, [70]~\citet{kh77}, [71]~\citet{r99}, [72]~\citet{e00}, [73]~\citet{z13} and references therein, [74]~\citet{co05} and references therein, [75]~\citet{ca10} and references therein, [76]~\citet{na13}, [77]~\citet{sh12}, [78]~\citet{ne12}, [79]~\citet{de13a}, [80]~\citet{tendulkar2014}, [81]~\citet{king2012}, [82]~\citet{yoshi2015}, [83]~\citet{hmxb06} and references therein, [84]~\citet{kr05}, [85]~\citet{sg07}, [86]~\citet{ku03}, [87]~\citet{lr2003}, [88]~\citet{cap06}, [89]~\citet{rev03}, [90]~\citet{int03}, [91]~\citet{cap12} and references therein, [92]~\citet{alt11}, [93]~\citet{bir10}, [94]~\citet{greb05}, [95]~\citet{greb05b}, [96]~\citet{greb07}, [97]~\citet{ca09b}, [99]~\citet{y10}, [100]~\citet{bar05}, [101]~\citet{w04}, [102]~\citet{si11}, [103]~\citet{mi06}, [104]~\citet{lee2002}, [105]~\citet{neil09}, [106]~\citet{bir07}, [107]~\citet{mar08}, [108]~\citet{shaw8}, [109]~\citet{kr8}, [110]~\citet{sold6}, [111]~\citet{ro07}, [112]~\citet{w07}, [113]~\citet{pai07}, [114]~\citet{pai09}, [115]~\citet{kallman9}, [116]~\citet{diaztrigo14}, [117]~\citet{chenevez14}, [118]~\citet{chenevez2014b}, [119]~\citet{pai07a}, [120]~\citet{mar7}, [121]~\citet{che7}, [122]~\citet{ll03}, [123]~\citet{gr12}, [124]~\citet{sato12}, [125]~\citet{suw12}, [126]~\citet{mor13}, [127]~\citet{shid13}, [128]~\citet{chak11}, [129]~\citet{ne11}, [130]~\citet{md11}, [131]~\citet{st12}, [132]~\citet{ne12b}, [133]~\citet{ken11}, [134]~\citet{ne10}, [135]~\citet{man10}, [136]~\citet{ku13}, [137]~\citet{yam12}, [138]~\citet{fe11}, [139]~\citet{ne11b}, [140]~\citet{r02}, [141]~\citet{r14}, [142]~\citet{int01}, [143]~\citet{int02}, [144]~\citet{wm02}, [145]~\citet{int99}, [146]~\citet{mar99}, [147]~\citet{wv00}, [148]~\citet{or01}, [149]~\citet{mb06} and references therein, [150]~\citet{int00}, [151]~\citet{tac14}, [152]~\citet{yam08,yam10a,yam10}, [153]~\citet{cm07}, [154]~\citet{rev02}, [155]~\citet{wvp96}, [156]~\citet{sk90}, [157]~\citet{mar03}, [158]~\citet{mar7a}, [159]~\citet{ku8}, [160]~\citet{oz11}, [161]~\citet{mar80}, [162]~\citet{kr8b}, [163]~\citet{kr11}, [164]~\citet{kr13} and references therein, [165]~\citet{cg12}, [166]~\citet{cu14}, [167]~\citet{pa05}, [168]~\citet{so12}, [169]~\citet{cb07}, [170]~\citet{sh13}, [171]~\citet{fr14}, [172]~\citet{mos13}, [173]~\citet{mar08b}, [174]~\citet{kr8c}, [175]~\citet{siv11}, [176]~\citet{kr11b}, [177]~\citet{arm13}, [178]~\citet{arm13b}, [179]~\citet{shab13}, [180]~\citet{krimm12}, [181]~\citet{us12}, [182]~\citet{reis13}, [183]~\citet{read10}, [184]~\citet{mar10}, [185]~\citet{hog00}, [186]~\citet{rob02}, [187]~\citet{be99b}, [188]~\citet{sm98}, [189]~\citet{bart13}, [190]~\citet{rem00}, [191]~\citet{hi00}, [192]~\citet{mc01}, [193]~\citet{rem05}, [194]~\citet{zur06}, [195]~\citet{br10}, [196]~\citet{sm98b}, [197]~\citet{s2000}, [198]~\citet{ss05}, [199]~\citet{ro04}, [200]~\citet{b02}, [201]~\citet{tom01}, [202]~\citet{cu13}, [203]~\citet{star8}, [204]~\citet{mark08}, [205]~\citet{rem01}, [206]~\citet{co04}, [207]~\citet{ros4}, [208]~\citet{tom4}, [209]~\citet{oz10}, [210]~\citet{hi11}, [211]~\citet{mar9}, [212]~\citet{han11}, [213]~\citet{deg08}, [214]~\citet{mark8}, [215]~\citet{arm11}, [216]~\citet{rem03}, [217]~\citet{cb4}, [218]~\citet{br5}, [219]~\citet{lev5}, [220]~\citet{tur5}, [221]~\citet{hj98}, [222]~\citet{sm98bb}, [223]~\citet{br7}, [224]~\citet{rev00}, [225]~\citet{br8}, [226]~\citet{mar9b}, [227]~\citet{md10}, [228]~\citet{st11}, [299]~\citet{cur11}, [230]~\citet{chun3}, [231]~\citet{rev98}, [232]~\citet{gold9}, [233]~\citet{rem97}, [234]~\citet{cac6}, [235]~\citet{markw8}, [236]~\citet{rup6}, [237]~\citet{re6}, [238]~\citet{sri13}, [239]~\citet{roy11}, [240]~\citet{gi9}, [241]~\citet{sala7}, [242]~\citet{still5}, [243]~\citet{lev5a}, [244]~\citet{cb09}, [245]~\citet{zur11}, [246]~\citet{barr96}, [247]~\citet{marsh96}, [248]~\citet{sala8}, [249]~\citet{wood9}, [250]~\citet{far13},\linebreak}\\[-3ex]
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{lccccccccr}
\multicolumn{10}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name$^a$} &
   \multicolumn{1}{c}{Optical Counterpart/$^a$} &
      \multicolumn{1}{c}{Class$^b$} &  
     \multicolumn{1}{c}{Type$^c$} &
     \multicolumn{1}{c}{RA (J2000)$^d$} &
    \multicolumn{1}{c}{DEC (J2000)$^d$} &
    \multicolumn{2}{c}{Discovery$^e$} &        
        \multicolumn{1}{c}{Outbursts$^f$} &   
   \multicolumn{1}{c}{References$^g$}\\
      &\multicolumn{1}{c}{Alternate Name(s)} && & & & \multicolumn{1}{c}{Year }&\multicolumn{1}{c}{Telescope} &  \multicolumn{1}{c}{Undergone} &\\[0.5ex] \hline
   \\[-1ex]
\endhead
\multicolumn{10}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name$^a$} &
   \multicolumn{1}{c}{Optical Counterpart/$^a$} &
      \multicolumn{1}{c}{Class$^b$} &  
     \multicolumn{1}{c}{Type$^c$} &
     \multicolumn{1}{c}{RA (J2000)$^d$} &
    \multicolumn{1}{c}{DEC (J2000)$^d$} &
    \multicolumn{2}{c}{Discovery$^e$} &        
        \multicolumn{1}{c}{Outbursts$^f$} &   
   \multicolumn{1}{c}{References$^g$}\\
      &\multicolumn{1}{c}{Alternate Name(s)} && & & & \multicolumn{1}{c}{Year }&\multicolumn{1}{c}{Telescope} &  \multicolumn{1}{c}{Undergone} &\\[0.5ex] \hline
   \\[-1ex]
\endfirsthead
  \\[-0.5ex] \hline \\[-1ex]                
\endlastfoot
\multicolumn{10}{p{0.95\columnwidth}}{\hangindent=1ex$^g${\bf References.} (cont.) --- [251]~\citet{cas4}, [252]~\citet{sri13b}, [253]~\citet{steph5}, [254]~\citet{r02a}, [255]~\citet{kar7}, [256]~\citet{kar8}, [257]~\citet{krimm10}, [258]~\citet{woods2}, [259]~\citet{int02b}, [260]~\citet{gog4}, [261]~\citet{jon4}, [262]~\citet{kr13a}, [263]~\citet{hy99}, [264]~\citet{rem98}, [265]~\citet{cam2}, [266]~\citet{v00}, [267]~\citet{rm06}, [268]~\citet{kit84}, [269]~\citet{harm92}, [270]~\citet{park04}, [271]~\citet{kale05}, [272]~\citet{krimm2014}, [273]~\citet{cui2000}, [274]~\citet{lep93}, [275]~\citet{barr92}, [276]~\citet{hj98a}, [277]~\citet{clark20}, [278]\citet{mi02004}, [279]~\citet{shrad4}, [280]~\citet{dav75}, [281]~\citet{dul79}, [282]~\citet{geld83}, [283]~\citet{gallo6}, [284]~\citet{owen76}, [285]~\citet{uem20}, [286]~\citet{fend01}, [287]~\citet{ball95}, [288]~\citet{br01}, [289]~\citet{mj11},[290]~\citet{hun02}, [291]~\citet{hann01}, [292]~\citet{cor02}, [293]~\citet{tomsick3}, [294]~\citet{karr3}, [295]~\citet{hje99}, [296]~\citet{calv9}, [297]~\citet{tav96}, [298]~\citet{harm95}, [299]~\citet{hjr95}, [300]~\citet{ting95}, [301]~\citet{vanh10}, [302]~\citet{corb0}, [303]~\citet{fend97}, [304]~\citet{fend99a}, [305]~\citet{hann98}, [306]~\citet{rup3a}, [307]~\citet{pand5}, [308]~\citet{rup5}, [309]~\citet{rup3c}, [310]~\citet{del94}, [311]~\citet{hj96}, [312]~\citet{dav76}, [313]~\citet{hj96b}, [314]~\citet{ana3}, [315]~\citet{reich92}, [316]~\citet{hei94}, [317]~\citet{mirbel2}, [318]~\citet{mjs12}, [319]~\citet{corb12}, [320]~\citet{corr13a}, [321]~\citet{rup3d}, [322]~\citet{brock13}, [323]~\citet{diaz13},[324]~\citet{fend5}, [325]~\citet{marti02}, [326]~\citet{rod92}, [327]~\citet{rup6b}, [328]~\citet{rup5b}, [329]~\citet{hj00b}, [330]~\citet{r12}, [331]~\citet{r14b}, [332]~\citet{brock2}, [333]~\citet{rup2}, [334]\citet{king12},[335]~\citet{hj88}, [336]~\citet{hj98b}, [337]~\citet{hanhj92}, [338]~\citet{ab79}, [339]~\citet{blun10}, [340]~\citet{fend00}, [341]~\citet{chak03}, [342]~\citet{chak05}, [343]~\citet{gies02}, [344]~\citet{eik8}, [345]~\citet{harm97}, [346]~\citet{aah97}, [347]~\citet{fend02}, [348]~\citet{fend97b}, [349]~\citet{fend98}, [350]~\citet{pool97}, [351]~\citet{rod97}, [352]~\citet{rod98}, [353]~\citet{rod95}, [354]~\citet{mirbel4}, [355]~\citet{millerj5}, [356]~\citet{fost96}, [357]~\citet{chat96}, [358]~\citet{braes71}, [359]~\citet{braes76}, [360]~\citet{hj73}, [361]~\citet{hj71}, [362]~\citet{tig4}, [363]~\citet{stir1}, [364]~\citet{fend00b}, [365]~\citet{kul99}, [366]~\citet{mj12}, [367]\citet{tychos2}, [368]~\citet{jain99}, [369]~\citet{bai95}, [370]~\citet{mait5}, [371]~\citet{vog99}, [372]~\citet{ueda7}, [373]~\citet{bm83}, [374]~\citet{mot98}, [375]~\citet{sam99}, [376]~\citet{garn99}, [377]~\citet{ken12}, [378]~\citet{dhaw00}, [379]~\citet{oka88}, [380]~\citet{mj9}, [381]~\citet{kap80}, [382]~\citet{bradt79}, [383]~\citet{marg78}, [384]~\citet{kit90}, [385]~\citet{delv91}, [386]~\citet{baiorz95}, [387]~\citet{krimm2009b}, [388]~\citet{ponti12}, [389]~\citet{mi06c}, [390]~\citet{miller2008}, [391]~\citet{mil04}, [392]~\citet{prat2009},[393]~\citet{zhang2015b}, [394]~\citet{millerjm2015}, [395]~\citet{negoroh15}, [396]~\citet{kuulkerse15}, [397]~\citet{yoshit2015}, [398]~\citet{tachibanay2014}, [399]~\citet{muno2005}, [400]~\citet{muno2005b}, [401]~\citet{belanger2005}, [402]~\citet{bower2005},  [403] \citet{giacconi66}, [404] \citet{hjalm2008}, [405] \citet{szostek2008}, [406] \citet{szostek2008b}, [407] \citet{koljonen2010}, [408] \citet{watanabe1994}, [409] \citet{marti2001}, [410] \citet{miod2001}, [411] \citet{zdz2013}, [412] \citet{hanson2000}, [413] \citet{vilhu2009}, [414] \citet{oos97}, [415] \citet{lucarelli10}, [416] \citet{williams10}, [417] \cite{casar14}, [418] \citet{casares2012}, [418] \citet{munar14}, [419] \citet{dzib2015}}\\[-1.5ex]
\end{longtable}
\clearpage
\end{landscape}

\renewcommand{\thefootnote}{\alph{footnote}}

\clearpage
\LongTables
\renewcommand{\thefootnote}{\alph{footnote}}
\renewcommand\tabcolsep{3pt}

\begin{landscape}
\tiny
\begin{longtable}{lcccccccr}
\caption[Galactic BH/BHC Binary Source Information]{Galactic BH/BHC Binary Source Information}  \\
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{Distance$^b$} &
     \multicolumn{1}{c}{$M_{\rm BH}$$^b$} &
     \multicolumn{1}{c}{$f(M)$} &
    \multicolumn{1}{c}{$i$} &
    \multicolumn{1}{c}{$q$} & 
        \multicolumn{1}{c}{Spectral} &          
        \multicolumn{1}{c}{$P_{\rm orb}$} &   
   \multicolumn{1}{c}{References$^c$}\\
      &\multicolumn{1}{c}{(kpc)} & \multicolumn{1}{c}{($M_{\odot}$) } &  \multicolumn{1}{c}{($M_{\odot}$) }&  \multicolumn{1}{c}{(deg) }& \multicolumn{1}{c}{($M_{2}/M_{\rm BH}$) }&\multicolumn{1}{c}{Type} &  \multicolumn{1}{c}{(hr)} &\\[0.5ex] \hline
   \\[-4ex]
         \label{table:binaryBH}
\endfirsthead
\multicolumn{9}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{Distance$^b$} &
     \multicolumn{1}{c}{$M_{\rm BH}$$^b$} &
     \multicolumn{1}{c}{$f(M)$} &
    \multicolumn{1}{c}{$i$} &
    \multicolumn{1}{c}{$q$} &   
      \multicolumn{1}{c}{Spectral} &        
        \multicolumn{1}{c}{$P_{\rm orb}$} &   
   \multicolumn{1}{c}{References$^c$}\\
      &\multicolumn{1}{c}{(kpc)} & \multicolumn{1}{c}{($M_{\odot}$) } &  \multicolumn{1}{c}{($M_{\odot}$) }&  \multicolumn{1}{c}{(deg) }& \multicolumn{1}{c}{($M_{2}/M_{\rm BH}$) }&\multicolumn{1}{c}{Type} &  \multicolumn{1}{c}{(hr)} &\\[0.5ex] \hline
   \\[-2ex]
\endhead
  \\[-2ex] \hline  \\[-1ex]
  \multicolumn{9}{l}{{Continued on Next Page\ldots}} \\
\endfoot
  \\[-2ex] \hline \\[-1.5ex]  
               \multicolumn{9}{p{0.7\columnwidth}}{\hangindent=1ex NOTE 1.-- This table is also available in machine readable format online at the Astrophysical Journal and on the WATCHDOG website - http://astro.physics.ualberta.ca/WATCHDOG/.}\\
    \multicolumn{9}{p{0.7\columnwidth}}{\hangindent=1ex NOTE 2. -- All error quantities are quoted to the 1$\sigma$ confidence level.} \\
    \multicolumn{9}{p{0.7\columnwidth}}{\hangindent=1ex$^a$ $M_{\rm BH}$ has been calculated based on improved measurements of the orbital parameters of the system. For details per source see the individual source sections.}\\
    \multicolumn{9}{p{0.7\columnwidth}}{\hangindent=1ex$^b$ When no acceptable estimates for distance or BH mass are available, $5\pm3$ kpc is assumed and the BH mass is sampled from the Ozel mass distribution \citep{oz10}.}\\
        \multicolumn{9}{p{0.7\columnwidth}}{\hangindent=1ex$^c${\bf References.} --- [1] \citet{kreid12}, [2] \citet{oz10}, [3] \citet{can10}, [4] \citet{lmxb07}, [5] \citet{van84}, [6] \citet{mart10}, [7] \citet{mr06}, [8] \citet{or14}, [9] \citet{cow92}, [10] \citet{or09}, [11] \citet{barr96b}, [12] \citet{or03}, [13] \citet{or98}, [14] \citet{or11}, [15] \citet{re11}, [16] \citet{cab9}, [17] \citet{hi05}, [18] \citet{fi95}, [19] \citet{har99}, [20] \citet{webb2}, [21] \citet{beer2}, [22] \citet{hjr95}, [23] \citet{shab99}, [24] \citet{or02}, [25] \citet{fi99}, [26] \citet{shab96}, [27] \citet{del94}, [28] \citet{mas96}, [29] \citet{mart97}, [30] \citet{mart98}, [31] \citet{eik01}, [32] \citet{roth2}, [33] \citet{gr01}, [34] \citet{harg4}, [35] \citet{or96}, [36] \citet{cas97}, [37] \citet{cas9}, [38] \citet{ca04}, [39] \citet{barr96b}, [40] \citet{har96}, [41] \citet{cas95}, [42] \citet{mj9}, [43] \citet{casc94}, [44] \citet{chc6}, [45] \citet{hi03}, [46] \citet{shap9}, [47] \citet{martin5}, [48] \citet{fi97}, [49] \citet{har97},[50] \citet{neil7}, [51] \citet{or01}, [52] \citet{gel6}, [53] \citet{or11b}, [54] \citet{hom6}, [55] \citet{rm06}, [56] \citet{gies82}, [57] \citet{cow83}, [58] \citet{gh2008}, [59] \citet{orosz4}, [60] \citet{corr11}, [61] \citet{jon4}, [62] \citet{mae6}, [63] \citet{mason85}, [64] \citet{thor87}, [65] \citet{cram87}, [66] \citet{bb2004}, [67] \citet{mar89}, [68] \citet{fab90}, [69] \citet{gies02}, [70] \citet{sm2002}, [71] \citet{shap10}, [72] \citet{shap9}, [73] \citet{ku13}, [74] \citet{corr13}, [75] \citet{cb09}, [76] \citet{sg07}, [77] \citet{shid13}, [78] \citet{st12}, [79] \citet{r14b}, [80] \citet{kr13}, [81] \citet{zur8}, [82] \citet{md13}, [83] \citet{mot98}, [84]\citet{pai07}, [85] \citet{si11}, [86] \citet{chenevez2014b}, [87] \citet{st05}, [88] \citet{hmxb06}, [89] \citet{tendulkar2014}, [90] \citet{chenevez14}, [91] \citet{gomez15}, [92] \citet{bars5}, [93] \citet{rob02}, [94] \citet{bart13}, [95] \citet{hy99}, [96] \citet{kar7}, [97] \citet{chat6}, [98] \citet{br5}, [99] \citet{mait5}, [100] \citet{star8}, [101] \citet{arm11}, [102] \citet{grein8}, [103] \citet{cac6}, [104] \citet{sala8}, [105] \citet{torr6}, [106] \citet{shab13}, [107] \citet{gh03}, [108] \citet{or02b}, [109] \citet{mj11a}, [110] \citet{kong12}, [111] \citet{hi04}, [112] \citet{z04}, [113] \citet{mac11}, [114] \citet{krimm2009b}, [115] \citet{co05}, [116] \citet{reid2014}, [117] \citet{white84}, [118] \citet{bm83}, [119] \citet{curran11},[120] \cite{macdonald2014},[121] \citet{muno2005}, [122] \citet{muno2005b}, [123] \citet{bower2005}, [124] \citet{vank96}, [125] \citet{predehl2000}, [126] \citet{ling2009}, [127] \citet{zdz2013},[128] \citet{williams10}, [129] \cite{casar14}, [130] \citet{casares2012}}\\                
\endlastfoot

XTE J0421+560&$5\pm3$&-&-&-&-&B0--2&465.84&92--94\\[0.500ex]

GRO J0422+32&2.49$\pm$0.3&3.69$\pm$0.41$^a$&1.19$\pm$0.02&63.7$\pm$5.2&0.116$\pm$0.08&M2(+2/-1)V&5.1&1,4,17--20,107\\[0.500ex]

4U 0538$-$641&48.1$\pm$2.2&6.95$\pm$0.33&2.3$\pm$0.3&69.65$\pm$0.56&0.532$\pm$0.096&B3V&40.9&8--10,57\\[0.500ex]

4U 0540$-$697&50$\pm$2.3&10.91$\pm$1.41&0.866$\pm$0.037&36.38$\pm$1.92&0.343$\pm$0.220&O7III&93.8&2,7,9--11,55\\[0.500ex]

1A 0620$-$00&1.06$\pm$0.12&6.60$\pm$0.25&3.1$\pm$0.04&51$\pm$0.9&0.060$\pm$0.004&K5V&7.8&1,3,4\\[0.500ex]

GRS 1009$-$45&3.82$\pm$0.27&5.95$\pm$0.89$^a$&3.17$\pm$0.12&62.0$\pm$5.1&0.137$\pm$0.015&G5--K7V&6.8&1,4,17,25,26\\[0.500ex]

XTE J1118+480&1.72$\pm$0.1&7.30$\pm$0.73$^a$&6.27$\pm$0.04&68.0--82.0&0.024$\pm$0.009&K5V&4.1&1,4,52,58\\[0.500ex]

GS 1124$-$684&5.89$\pm$0.26&5.99$\pm$1.14$^a$&3.01$\pm$0.15&54.0--65.0&0.128$\pm$0.040&K3--4V&10.4&1,4,17,35,36\\[0.500ex]

IGR J11321$-$5311&$5\pm3$&-&-&-&-&-&-&76\\[0.500ex]

MAXI J1305$-$704&$5\pm3$&-&-&60.0--75.0&-&-&9.74&77\\[0.500ex]

Swift J1357.2$-$0933&1.5--6.3&-&$>3.0$&-&-&M4.5V&2.8&74,106\\[0.500ex]

GS 1354$-$64&25.0--61.0&7.47$^a$&5.73$\pm$0.29&27.2--80.8&0.12$\pm$0.04&G0--5III&61.1&1,4,37,38\\[0.500ex]

1A 1524$-$62&4.4&-&-&-&-&-&-&4,5\\[0.500ex]

Swift J1539.2$-$6227&$5\pm3$&-&-&-&-&-&-&-\\[0.500ex]

MAXI J1543$-$564&$5\pm3$&-&-&-&-&-&-&78\\[0.500ex]

4U 1543$-$475&7.5$\pm$0.5&9.4$\pm$2.0&0.25$\pm$0.01&24.0--36.0&0.25--0.31&A2V&26.8&2,4,12,13,24\\[0.500ex]

XTE J1550$-$564&4.4$\pm$0.5&10.39$\pm$2.26$^a$&7.65$\pm$0.38&57.7--77.1&0.031--0.037&K3$\pm$1III&37.0&1,4,53,108\\[0.500ex]

4U 1630$-$472&$5\pm3$&-&-&-&-&-&-&4\\[0.500ex]

XTE J1637$-$498&$5\pm3$&-&-&-&-&-&-&100,119\\[0.500ex]

XTE J1650$-$500&2.6$\pm$0.7&4.72$\pm$2.16$^a$&2.73$\pm$0.56&75.2$\pm$5.9&0.0--0.5&G5--K4III&7.7&1,4,54,59\\[0.500ex]

XTE J1652$-$453&$5\pm3$&-&-&-&-&-&-&-\\[0.500ex]

GRO J1655$-$40&3.2$\pm$0.5&5.4$\pm$0.3&2.73$\pm$0.09&69.0$\pm$3.0&0.38$\pm$0.05&F6III&62.9&1,4,21--23\\[0.500ex]

MAXI J1659$-$152&1.6--8.0&-&-&65.0--80.0&-&M2--5V&2.414&73,109,110\\[0.500ex]

GX 339$-$4&8.0$\pm$2.0&-&5.8$\pm$0.5&-&$<$0.08&-&42.1&4,45,46,111,112\\[0.500ex]

H 1705$-$250&8.6$\pm$2.1&5.36--12.48$^a$&4.86$\pm$0.13&48.0--80.0&0.0--0.053&K5$\pm$2V&12.5&4,39,44,47--49\\[0.500ex]

IGR J17091$-$3624&$5\pm3$&-&-&-&-&-&-&88\\[0.500ex]

IGR J17098$-$3628&$5\pm3$&-&-&-&-&-&-&87\\[0.500ex]

SAX J1711.6$-$3808&$5\pm3$&-&-&-&-&-&-&4\\[0.500ex]

Swift J1713.4$-$4219&$5\pm3$&-&-&-&-&-&-&80,114\\[0.500ex]

XMMSL1J171900.4$-$353217&$5\pm3$&-&-&-&-&-&-&-\\[0.500ex]

XTE J1719$-$291&$5\pm3$&-&-&-&-&K0V or later&-&101,102\\[0.500ex]

GRS 1716$-$249&2.4$\pm$0.4&-&-&-&-&K (or later)&14.7&4,27,28,55\\[0.500ex]

XTE J1720$-$318&$5\pm3$&-&-&-&-&-&-&4,98\\[0.500ex]

XTE J1727$-$476&$5\pm3$&-&-&-&-&-&-&4,99\\[0.500ex]

IGR J17285$-$2922&$5\pm3$&-&-&-&-&-&-&85\\[0.500ex]

GRS 1730$-$312&$5\pm3$&-&-&-&-&-&-&4,7\\[0.500ex]

KS 1732$-$273&$5\pm3$&-&-&-&-&-&-&4\\[0.500ex]

IGR J17379$-$3747&$5\pm3$&-&-&-&-&-&-&119\\[0.500ex]

GRS 1737$-$31&$5\pm3$&-&-&-&-&-&-&4,7\\[0.500ex]

GRS 1739$-$278&$5\pm3$&-&-&-&-&B,G or K&-&4,7,29\\[0.500ex]

1E 1740.7$-$2942&$5\pm3$&-&-&-&-&-&305.52&4,6,70\\[0.500ex]

Swift J174510.8$-$262411&$5\pm3$&-&-&-&-&A0 or later&$\leq21$&80,82\\[0.500ex]

IGR J17454$-$2919&$5\pm3$&-&-&-&-&-&-&86,89,90\\[0.500ex]

1A 1742$-$289&$5\pm3$&-&-&-&-&-&-&4,62\\[0.500ex]

CXOGC J174540.0$-$290031&$8$&-&-&-&-&-&7.9&121--123\\[0.500ex]

H 1743$-$322&$10.4 \pm 2.9$&-&-&-&-&-&-&115\\[0.500ex]

XTE J1748$-$288&$5\pm3$&-&-&-&-&-&-&4\\[0.500ex]

IGR J17497$-$2821&$5\pm3$&-&-&-&-&B or K&-&84\\[0.500ex]

SLX 1746$-$331&$5\pm3$&-&-&-&-&-&-&83\\[0.500ex]

XTE J1752$-$223&3.5$\pm$0.4&9.6$\pm$0.9&-&-&-&-&-&71\\[0.500ex]

Swift J1753.5$-$0127&$5\pm3$&-&-&-&-&-&3.2&81\\[0.500ex]

XTE J1755$-$324&$5\pm3$&-&-&-&-&-&-&4\\[0.500ex]

H 1755$-$338&4.0--9.0&-&-&-&-&-&4.4&63,117,118\\[0.500ex]

GRS 1758$-$258&$5\pm3$&-&-&-&-&K0III&442.8&4,30--32,70\\[0.500ex]

XTE J1812$-$182&$5\pm3$&-&-&-&-&-&-&4,103\\[0.500ex]

IGR J18175$-$1530&$5\pm3$&-&-&-&-&-&-&-\\[0.500ex]

XTE J1817$-$330&$5\pm3$&-&-&-&-&-&-&4,105\\[0.500ex]

XTE J1818$-$245&2.8--4.3&-&-&-&-&-&-&4,75\\[0.500ex]

SAX J1819.3$-$2525&$6.2\pm0.7$&6.4$\pm$0.6&2.74$\pm$0.12&$72.3\pm4.1$&0.45$\pm$0.04&B9III&67.6&1,51,113,120\\[0.500ex]

MAXI J1836$-$194&$5\pm3$&-&-&4.0--15.0&-&-&$<$4.9&79\\[0.500ex]

Swift J1842.5$-$1124&$5\pm3$&-&-&-&-&-&-&80\\[0.500ex]

EXO 1846$-$031&$5\pm3$&-&-&-&-&-&-&4,7\\[0.500ex]

IGR J18539+0727&$5\pm3$&-&-&-&-&-&-&-\\[0.500ex]

XTE J1856+053&$5\pm3$&-&-&-&-&-&-&4,104\\[0.500ex]

XTE J1859+226&8$\pm$3&10.83$\pm$4.67$^a$&4.5$\pm$0.6&60$\pm$3&0.0--0.5&K5--7V&6.6&1,4,17,60,61\\[0.500ex]

XTE J1901+014&$5\pm3$&-&-&-&-&-&-&96\\[0.500ex]

XTE J1908+094&3.0--10.0&-&-&-&-&A--K&-&97\\[0.500ex]

Swift J1910.2$-$0546&$5\pm3$&-&-&-&-&-&-&80\\[0.500ex]

SS 433&5.5$\pm$0.2&-&$7.7^{+3.0}_{-2.4}$&-&-&-&314.4&65,66--69\\[0.500ex]

GRS 1915+105&$8.6^{+2.0}_{-1.6}$&$12.4^{+2.0}_{-1.8}$&9.5$\pm$3.0&70.0$\pm$2.0&0.058$\pm$0.033&K0--7III&739&1,4,33,34,50,116\\[0.500ex]

4U 1956+350&1.86$\pm$0.12&14.81$\pm$0.98&0.251$\pm$0.007&27.06$\pm$0.76&1.294$\pm$0.154&O9.7Iab&134.4&2,4,14--16,56\\[0.500ex]

4U 1957+115&$5\pm3$&-&-&-&-&-&9.33&4,7,55,64,91\\[0.500ex]

GS 2000+251&2.7$\pm$0.7&8.37$\pm$1.30$^a$&5.01$\pm$0.12&55.0--65.0&0.042$\pm$0.012&K3--6V&8.3&1,4,39--41\\[0.500ex]

XTE J2012+381&$5\pm3$&-&-&-&-&-&-&95\\[0.500ex]

GS 2023+338&2.39$\pm$0.14&7.15$\pm$0.35$^a$&6.08$\pm$0.06&80.1$\pm$5.1&0.060$\pm$0.005&K0IV&155.3&1,4,42--44\\[0.500ex]

4U 2030+40&6.7--9.9&$2.4^{+2.1}_{-1.1}$&-&$43^{+11}_{-9}$&$0.23^{+0.09}_{-0.06}$&WN4/5 or WN 6/7&4.8&124--127\\[0.500ex]

MWC 656&2.6$\pm$0.6&3.8--6.9&-&$>66$&$0.41\pm0.07$&B1.5-2 III&1448.9&128--130\\
\end{longtable}
\clearpage
\end{landscape}

\renewcommand{\thefootnote}{\alph{footnote}}

\setcounter{LTchunksize}{50}

\clearpage
\LongTables
\renewcommand{\thefootnote}{\alph{footnote}}
\renewcommand\tabcolsep{3pt}

\begin{landscape}
\tabletypesize{\footnotesize}
\begin{longtable}{lccccccr}
\caption[Galactic BHXB Outburst History]{Galactic BHXB Outburst History}  \\
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-4ex]
      \label{table:outhistBH}
\endfirsthead
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[-1.5ex]   
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\[-1.5ex]               
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endlastfoot

XTEJ0421+560 & 50885.0 & 50934.0 & 1998 & - &H&$\textbf{ASM}$,BATSE,EPIC,HEXTE,NFI,\textbf{PCA}&140--143\\[0.500ex]

  GROJ0422+32& - & -&1992  & H&-&BATSE&242,271--274\\
& - & - & 1993a & - &-&GIS,PSPC,SIS&270,272\\
& - & - & 1993b & - &-&GIS,PSPC,SIS&270,272\\[0.500ex]

4U0538$-$641&-&-& 1971--2015 & - &-&A-2,\textbf{ASM,BAT,GSC,HEXTE},LAC,ME,NFI&296--303,344,345\\
&  &  &  &&&SSS,UHURU,\textbf{PCA}&\\[0.500ex]

4U0540$-$697&-&-& 1971--2015 & - &-&A-2,\textbf{ASM,BAT,GSC,HEXTE},LAC,ME,NFI&296--303, 344,345\\
&  &  &  &&&SSS,UHURU,\textbf{PCA}&\\[0.500ex]

1A 0620$-$00& - & - &1917  & - &-&HCO&281\\
& - & - &1975  & S&-&SSI&282,395\\[0.500ex]

GRS 1009$-$45& - & - &1993  & - &-&BATSE,HEXE,TTM,WATCH&265-267\\[0.500ex]

XTEJ1118+480$^c$ & 51538.0 & 51740.0 & 1999/2000 & H & H&\textbf{ASM},Chandra, \textbf{HEXTE},NFI,\textbf{PCA}&144--147,260,382-384\\
& 53381.0 & 53386.0 & 2004/2005 & H&- &\textbf{ASM},BAT,HEXTE,PCA&148,149\\[0.500ex]

GS 1124$-$684& - & - &1992  & S &-&GINGA/ASM,WATCH&244,396\\[0.500ex]

IGR J11321$-$5311$^d$& - & - &2005  & - &-&ISGRI&231,232\\[0.500ex]

MAXIJ1305$-$704 & 56009.5 & 56190.0 & 2012 & S &I&\textbf{BAT},HXD,\textbf{GSC},XIS,XRT&84,85\\[0.500ex]

SwiftJ1357.2$-$0933 & 55576.5 & 55653.0 & 2011 & H &H&\textbf{BAT},EPIC,\textbf{GSC,PCA},RGS,XRT&122,126,127\\[0.500ex]

GS1354$-$64 &- &- & 1967 & S &-&Skylark&74,75,242,257\\
 &- &- & 1972 & H&-& MIT&74,75,242,258\\
 &- &- & 1987 & S &-& GINGA/ASM,LAC&74,75,242\\
& 50714.0 & 50870.0 & 1997/1998 & H &H& \textbf{ASM},BATSE,GINGA/ASM,\textbf{HEXTE,PCA}&28,242,259\\
  &- &- & 2015$^x$ & H&-&BAT,GSC,XRT &421--424,495\\[0.500ex]

1A 1524$-$62& - & - &1974  &S&-&Ariel V/ASM,SSI&242,278\\
& - & - &1990  & H &-&SIGMA&242,279,280\\[0.500ex]

SwiftJ1539.2$-$6227 & 54792.0 & 54966.0 & 2008/2009 & S &S &\textbf{ASM,BAT,HEXTE,PCA},XRT&121,122\\[0.500ex]
  
MAXIJ1543$-$564$^e$ & 55653.5 & 55832.5 & 2011 & S &S&\textbf{BAT,GSC,PCA},XRT&86\\[0.500ex]     
     
4U1543$-$475 & - & - & 1971 &S &-& UHURU&1,242\\
& -& -& 1983/1984 & S &-&-Tenma&2,242\\
& - & -& 1992& H & -&BATSE&3,242\\
& 52435.0 & 52569.0 & 2002 & S & S&\textbf{ASM},EPIC,\textbf{HEXTE,PCA}& 4,242\\[0.500ex]

XTEJ1550$-$564 & 51062.0 & 51316.0 & 1998/1999 & S &S&\textbf{ ASM},BATSE,\textbf{HEXTE,PCA}&150--152,385--387\\
& 51597.0 & 51719.0 & 2000 & S & S&\textbf{ASM},Chandra,\textbf{HEXTE,PCA}&153--156\\
& 51934.0 & 51986.0 & 2001 & H &H &\textbf{ASM},Chandra,\textbf{HEXTE},PCA&157\\
& 52261.0 & 52312.0 & 2001/2002 & H &H &\textbf{ASM,HEXTE,PCA}&158,388\\
& 52725.0 & 52775.0 & 2003 & H &H &\textbf{ASM,HEXTE},ISGRI,JEM-X,\textbf{PCA}&159,160\\[0.500ex]
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{lccccccr}
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[-1.5ex]   
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\[-1.5ex]               
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endlastfoot
4U1630$-$472 &-&-& 1969 & - &-& XC&5\\
&-&-& 1970/1971 & - &-& SSI,UHURU,XC&5,6\\
&-&-& 1972 & - &-& SSI,UHURU,XC&5,6\\
&-&-& 1974 & - &-& SSI,UHURU,XC&5,6\\
&-&-& 1976 & - &-& SSI,UHURU,XC&5,6\\
&-&-& 1977 & - &-& A-2,LASS,SSI&7\\
&-&-& 1978 & - &-& LASS&7\\
&-&-& 1979 & - &-& GIS,HRI,LAC,PSPC,SSS&8,10\\
&-&-& 1984 & S &-& ME,Tenma&9\\
&-&-& 1987 & - &-& GINGA/ASM,LAC&7\\
&-&-& 1988 & - &-&GINGA/ASM,GIS,HRI,LAC&7,8\\
&-&-& 1992 & - &-& PSPC,SSS&10\\
&-&-& 1994 & - &-& GIS,HRI,LAC&8\\
 & 50134.0 & 50333.0 & 1996 & -&S& \textbf{ASM},HEXTE,\textbf{PCA}&7,19,338\\
& 50840.0 & 51079.0 & 1998 & S&S&\textbf{ASM},BATSE,\textbf{HEXTE},NFI,\textbf{PCA},PSPC&11--13,19,38,337\\
& 51221.0 & 51396.0 & 1999 & - &S&\textbf{ASM},HEXTE,\textbf{PCA}& 11,19\\
& 51842.0 & 52075.0 & 2000/2001 & - &S&\textbf{ASM,HEXTE,PCA}& 19\\
 & 52514.0 & 53334.0 & 2002-2004 & S &S&\textbf{ASM,HEXTE},ISGRI,\textbf{,PCA}& 14,19\\
& 53700.0 & 53876.0 & 2005/2006 & S &S&\textbf{ASM},BAT,HEXTE,\textbf{PCA}& 15\\
& 54453.0 & 54652.0 & 2007/2008 & - & S&\textbf{ASM,BAT},HEXTE,\textbf{PCA}& 16\\
& 55178.0 & 55429.0 & 2009/2010 & S &S&\textbf{ASM,BAT,GSC,PCA}&17\\
& 55900.0 & 56628.5 & 2011--2013 & S &S&\textbf{BAT},Chandra,EPIC,\textbf{GSC,PCA}&18,20,354\\
& 57036.0 & 57156.0 & 2015$^w$ & - &S&\textbf{BAT},\textbf{GSC},ISGRI,/JEM-X&409,411\\[0.500ex]

XTEJ1637$-$498$^f$& 54703.0& 54717.0& 2008 & - &- &BAT,HEXTE,\textbf{PCA},XRT&203,204\\[0.500ex]

XTEJ1650$-$500$^g$ & 52149.0 & 52366.0 & 2001/2002 & S &S&\textbf{ASM},Chandra,\textbf{HEXTE,PCA}&161--165\\[0.500ex]

XTEJ1652$-$453 & 55000.0 & 55158.0 & 2009 & S & S&\textbf{ASM,BAT},EPIC,\textbf{HEXTE,PCA},XRT&166,167\\[0.500ex]

GROJ1655$-$40 & - &- & 1994 & S &-&BATSE,GIS,OSSE,WATCH&21 \\
& 50184.0 & 50690.0 & 1996/1997 & S &S& \textbf{ASM,HEXTE,PCA}&23,391,393\\
& 53415.0 & 53654.0 & 2005 & S &S &\textbf{ASM,BAT,HEXTE,ISGRI,PCA},XRT& 22,389,390,392\\
& &  &  &  & && 414--417\\[0.500ex]

MAXIJ1659$-$152& 55456.5 & 55614.0 & 2010/2011 & S &S&\textbf{ASM,BAT},EPIC,\textbf{GSC,ISGRI}&87,88,89\\
&  &  & &  && \textbf{PCA},RGS,XRT&\\[0.500ex]
GX339$-$4 & - & - & 1973 &S&-& MIT,VELA5B&29,35\\
& - & - & 1981 & S &-& HAKUCHO,ME&30\\
& - & - & 1988 &  S&-&GINGA/ASM,LAC&31,35\\
& - & - & 1990 & S&-& GINGA/ASM,SIGMA&33,35\\
& - & - & 1991 & S&-& BATSE,GINGA/ASM,OSSE,SIGMA,WATCH&32--35\\
& - & - & 1992 & S&-& BATSE,SIGMA&32--34\\
& - & - & 1993/1994 & S&-& BATSE&33,34\\
& - & - & 1994 & H&-& BATSE,SIGMA&34,35\\
& - & - & 1995a & H &-& BATSE&34,35\\
& - & - & 1995b & H &-& BATSE&34,35\\
 & 50259.0 & 51298.0 & 1996--1999 & S &S& \textbf{ASM,HEXTE},BATSE,\textbf{PCA}&34--37\\
& 52350.0 & 52750.0 & 2002/2003 & S &S &\textbf{ASM,HEXTE,PCA}&50,300\\
& 53054.0 & 53515.0 & 2004/2005 & S &S&\textbf{ASM,BAT,HEXTE},ISGRI,\textbf{PCA}&39,300\\
& 53751.0 & 53876.0 & 2006 & H &H&ASM,\textbf{BAT},HEXTE,\textbf{PCA}&40\\
& 54053.0 & 54391.0 & 2006/2007 & S & S&\textbf{ASM,BAT,HEXTE,PCA}& 40,41,300\\
& 54624.0 & 54748.0 & 2008 & H &H& ASM,\textbf{BAT},HEXTE,PCA&40\\
& 54875.0 & 55024.0 & 2009 & H &H&\textbf{ASM,BAT},HEXTE,\textbf{PCA}&40\\
& 55182.5 & 55665.0 & 2009--2011 & S &S &\textbf{ASM,BAT,GSC,PCA}& 42\\
& 56505.5 & 56608.0 & 2013 & H &H& \textbf{BAT,GSC},XRT& 43,399--402\\
& 56936.0 & 57156.0 & 2014/2015$^w$ & S &S& \textbf{BAT,GSC},XRT&225,403,410,413,496 \\[0.500ex]
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\renewcommand\tabcolsep{3pt}
\begin{longtable}{lccccccr}
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[-1.5ex]   
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\[-1.5ex]               
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endlastfoot
H 1705$-$250& - & - &1977  & - &-&A-3, Ariel V/ASM,SSI&233--236\\[0.500ex]

IGRJ17091$-$3624$^h$ & - & -& 1994& - & -&TTM&65\\
& - & -& 1996& - &- &ISGRI,WFC&66\\
& - & -& 2001& - &- &ISGRI,WFC&66\\
& - & -& 2003&S  &- &HEXTE,ISGRI,JEM-X,PCA&67,68\\
& 54267.0     & 54395.0 & 2007& S &-&\textbf{BAT},ISGRI,JEM-X,PCA,XRT&73\\
& 55590.0 & 56412.0 & 2011--2013 & S &S&\textbf{ASM,BAT,ISGRI}, JEM-X,\textbf{PCA},XRT&69,70\\[0.500ex]

IGRJ17098$-$3628$^i$& - & - & 2005--2007 & S&- &\textbf{BAT},EPIC,\textbf{ISGRI,PCA},RGS,XRT&226,227\\
& - & - & 2009 & -&- &ISGRI&418\\[0.500ex]

SAXJ1711.6$-$3808 & 51927.0 & 52066.0 & 2001 & H & H&\textbf{ASM},EPIC,\textbf{HEXTE},NFI,\textbf{PCA},RGS,WFC&93\\[0.500ex]

Swift J1713.4$-$4219$^j$& 55142.0 & 55159.0& 2009 & - & -&\textbf{BAT,HEXTE},ISGRI,\textbf{PCA},XRT&122,398\\[0.500ex]

XMMSL1J171900.4$-$353217$^k$ & 53166.0 & 53291.0 & 2004 & - &-&\textbf{ PCA}&-\\
& 53421.0 &53580.0 &2005  & - &-& \textbf{BAT},ISGRI,\textbf{PCA}&-\\
& 53643.0 &    53779.0 & 2005/2006 & - &-& BAT,ISGRI,\textbf{PCA}&-\\
& 53853.0   &  54013.0 & 2006& - &-& BAT,ISGRI,\textbf{PCA}&-\\
& 54025.0 &    54144.0 & 2006/2007 & - &-& \textbf{BAT},ISGRI,\textbf{PCA}&-\\
& 54157.0 & 54285.0 & 2007a & - &H &\textbf{BAT},ISGRI,\textbf{PCA}&-\\
& 54312.0 & 54349.0 & 2007b & - &- &BAT,ISGRI,\textbf{PCA}&-\\
& 54363.0 & 54503.0 & 2007/2008 & - &-&BAT,ISGRI,\textbf{PCA}&-\\
& 54517.0 & 54642.0 & 2008a & - &-&BAT,ISGRI,\textbf{PCA}&-\\
& 54651.0 &    54714.0 & 2008b & - &- &BAT,ISGRI,\textbf{PCA}&-\\
& 54728.0 & 54969.0 & 2008/2009 & -&H &\textbf{BAT},ISGRI,\textbf{PCA}&-\\
& 54990.0 & 55037.0 & 2009 & - &- &BAT,\textbf{PCA}&-\\
& 55059.0 & 55463.0 & 2009/2010 & - &H& \textbf{BAT},EPIC,\textbf{ISGRI,PCA},XRT&132--136,346\\
& 55477.0 & 55613.0 & 2010/2011 & - &- &\textbf{BAT},ISGRI,\textbf{PCA}&-\\
& 55628.0 & 55699.0 & 2011a & - &- &BAT,ISGRI,\textbf{PCA}&-\\
& 55718.0& 55789.0 & 2011b & - &- &BAT,ISGRI,\textbf{PCA}&-\\[0.500ex]

XTEJ1719$-$291$^l$& - & - & 2008 & - &- &Chandra,EPIC,PCA,XRT&205--209\\[0.500ex]

GRS 1716$-$249& - & - &1993  & H&-&BATSE,SIGMA,TTM&242,263,264\\
& - & - &1995  & H&-&BATSE,TTM&394\\[0.500ex]

XTEJ1720$-$318 & 52644.0 & 52832.0 & 2003 & S & S&\textbf{ASM},EPIC,\textbf{HEXTE},ISGRI,JEM-X,\textbf{PCA}&168,169\\[0.500ex]

XTEJ1727$-$476 & 53639.0 & 53692.0 & 2005 & S &S&\textbf{ASM,HEXTE},ISGRI,JEM-X,\textbf{PCA},XRT&170--173\\[0.500ex]

IGRJ17285$-$2922 & 52861.0 & 52941.0 & 2003 &-  &-&\textbf{ASM,HEXTE},ISGRI,JEM-X,\textbf{PCA}&71\\
& 55426.0 & 55513.0 & 2010 & H & H&ASM,\textbf{BAT},EPIC,\textbf{ISGRI,PCA}&72\\[0.500ex]

GRS 1730$-$312& - & - &1994  & S &-&SIGMA,TTM&261,262\\[0.500ex]

KS 1732$-$273& - & - &1988  & S &-&LAC&268,269\\[0.500ex]

IGRJ17379$-$3747$^m$ & -     & -   & 2004 &-  &- &ISGRI,\textbf{PCA}&76\\
& 54708.0 & 54728.0 & 2008 & - &H&\textbf{BAT,ISGRI,PCA},XRT&76,77,78\\[0.500ex]

GRS1737$-$31 & 50497.0 & 50597.0 & 1997 & H &H &\textbf{ASM},GIS,\textbf{HEXTE,PCA},SIGMA,WFC&24,242,256,347--349\\ [0.500ex]

GRS1739$-$278 & 50136.0 & 50387.0 & 1996 & S &S &\textbf{ASM},HEXTE,ROSAT/HRI,PCA,SIGMA,TTM&25,26,350\\ 
& 56725.0 &  57168.0 & 2014/2015 &-& S&\textbf{BAT,JEM-X,ISGRI}& 27,404,405\\[0.500ex]

1E1740.7$-$2942&- &- &1984--2015  & - &-&ART-P,\textbf{ASM,BAT},HEXE,\textbf{HEXTE},IPC&284--295\\
&  & &  & & &\textbf{ISGRI,JEM-X},NuSTAR,OSSE,\textbf{PCA},PSPC&\\
&  & &  & & &SIGMA,TTM&\\[0.500ex]

SwiftJ174510.8$-$262411 & 56178.0 & 56463.0 & 2012/2013 & H &H &\textbf{BAT,ISGRI,JEM-X},XRT&122,123,409\\[0.500ex]

IGRJ17454$-$2919$^n$ & 56941.0& 56960.0 & 2014 &-  & -&\textbf{ISGRI,JEM-X}&406--408\\[0.500ex]

1A 1742$-$289& - & - &1975  & - &-&ANS,MSSL,RMC,PCS&276,277\\[0.500ex]

\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{lccccccr}
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[-1.5ex]   
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\[-1.5ex]               
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endlastfoot
CXOGC J174540.0$-$290031& - & - & 2004 &-  & -&EPIC,Chandra&497,498\\[0.500ex]

H1743$-$322 & - & - & 1977 &-  & -&A-4&58,59\\
& - & - & 1984 &-  & -&ME&44\\
 & - & - & 1996 &-  & -&TTM&45\\
& 52713.0 & 52945.0 & 2003 & S &S&\textbf{ASM},Chandra,\textbf{HEXTE},ISGRI,JEM-X,\textbf{PCA}&46--50\\
& 53182.0 & 53307.0 & 2004 & S &S &\textbf{ASM}.Chandra,HEXTE,ISGRI,JEM-X,\textbf{PCA}&51\\
& 53575.0 & 53654.0 & 2005 & S &S&\textbf{ASM,BAT},Chandra,HEXTE,\textbf{ISGRI,JEM-X,PCA}&51\\
& 54446.0 & 54513.0 & 2007/2008 & S &S&\textbf{ASM,BAT},Chandra,HEXTE,\textbf{ISGRI,JEM-X,PCA},XRT&55,56,351\\
& 54714.0 & 54813.0 & 2008 & H & H&\textbf{ASM,BAT},HEXTE,\textbf{ISGRI,JEM-X,PCA},XRT&52,53\\
& 54953.0 & 55053.0 & 2009 & S &S&\textbf{ASM,BAT},HEXTE,\textbf{ISGRI,JEM-X,PCA}&53,54,57\\
& 55161.5 & 55248.0 & 2009/2010 & - &H&\textbf{ASM,BAT,GSC,ISGRI,JEM-X,PCA}&56\\
& 55387.5 & 55488.0 & 2010 & S &S&\textbf{ASM,BAT,GSC},HEXTE,\textbf{ISGRI,JEM-X,PCA}&56,60,61\\
& 55536.5 & 55800.5 & 2010/2011 & S &I&\textbf{ASM,BAT,GSC},\textbf{ISGRI,JEM-X,PCA}&56,61\\
 & 55912.0 & 55988.0 & 2011/2012 & - &H&\textbf{BAT,GSC},ISGRI,\textbf{JEM-X}&62\\
& 56185.0 & 56306.5 & 2012/2013 & -& H&\textbf{BAT,GSC},GSO,HXD,\textbf{ISGRI,JEM-X},XIS&63,406\\
& 56489.0 & 56563.0 & 2013 & - & I&\textbf{BAT,GSC,ISGRI,JEM-X}&64\\
& 56903.0 & 57032.5 & 2014/2015 & - & H&\textbf{BAT,GSC,ISGRI,JEM-X}&407\\
& - & - & 2015$^x$ & - & -&BAT,Chandra,GSC,XRT&419,420\\[0.500ex]

XTEJ1748$-$288 & 50961.0 & 51038.0 & 1998 & S & H&\textbf{ASM},BATSE,HEXTE,PCA&137,283,352\\[0.500ex]

IGRJ17497$-$2821 & 53963.0 & 54061.0 & 2006 & H & H&\textbf{ASM,BAT},Chandra,\textbf{HEXTE},HXD,\textbf{ISGRI}&79--81\\
&  & &  &&  & \textbf{JEM-X,PCA},XIS,XRT&\\[0.500ex]

SLX1746$-$331$^o$& -& -& 1985 & - &-&ROSAT/XRT&397\\
& -& -& 1990 & - & -&SpaceLab2&112\\
& 52713.0 & 52967.0 & 2003 & S &S&\textbf{ASM},HEXTE,ISGRI,JEM-X,\textbf{PCA},PSPC&113--116\\
& 54377.0 & 54591.0 & 2007/2008 & S &S& \textbf{ASM},HEXTE,ISGRI,\textbf{JEM-X,PCA},XRT&117--119\\
& 55537.0 & 55586.5 & 2010/2011 & S &-&ASM,\textbf{GSC},ISGRI,JEM-X&120\\[0.500ex]

XTEJ1752$-$223$^p$ & 55091.0 & 55423.0 & 2009/2010 & S &S&\textbf{ASM,BAT},EPIC, \textbf{GSC},HEXTE,\textbf{ISGRI,JEM-X}&174--177,353\\
&  & &  &&  &\textbf{PCA},RGS,XIS&\\[0.500ex]

SwiftJ1753.5$-$0127&-  & -&2005-2015 &-  &- &\textbf{ASM,BAT},EPIC,\textbf{GSC},HEXTE,ISGRI&213--219,412\\
&  & &  &&  &JEM-X,PCA,RGS,XRT&\\[0.500ex]

XTEJ1755$-$324 & 50637.0 & 50761.0 & 1997 & S &S&\textbf{ASM,HEXTE},PCA,SIGMA&138,139\\[0.500ex]

H 1755$-$338& - & - &1970--1993  & - &-&CMA,EPIC,GSPC,ME,TTM&333--336\\[0.500ex]

GRS1758$-$258&-&-& 1990--2015 & - &-&\textbf{ASM,BAT},Chandra,GIS,\textbf{ISGRI,JEM-X}&285,293,327--332\\
&  & &  &  && PCA,PSPC,SIGMA&\\[0.500ex]

XTEJ1812$-$182 & 52656.0 & 52710.0 & 2003 & -&H&\textbf{ASM},EPIC&178\\
& 54699.0 & 54758.0 & 2008 & - & S&\textbf{ASM,BAT,PCA},XRT&179,180\\[0.500ex]

IGRJ18175$-$1530$^q$& 54328.0  &54361.0& 2007 & - &- &\textbf{ASM,BAT},ISGRI,\textbf{PCA}&222--224\\[0.500ex]

XTEJ1817$-$330 & 53744.0 & 53996.0 & 2006 & S &S&\textbf{ASM,BAT},EPIC,\textbf{HEXTE,ISGRI,PCA}&181--184\\
&  & &  & & & RGS,XRT&\\[0.500ex]

XTEJ1818$-$245 & 53575.0 & 53700.0 & 2005 & S &S& \textbf{ASM,BAT,HEXTE,ISGRI},JEM-X&185,186\\
 &  &  &  &  &&\textbf{PCA},XRT&\\[0.500ex]

\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{lccccccr}
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[-1.5ex]   
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\[-1.5ex]               
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endlastfoot
SAXJ1819.3$-$2525$^r$ & -&- &1978  & - &- &SAI&408\\ 
& 51214.0 &    51605.0 &1999/2000  & - &I &\textbf{ASM,HEXTE},NFI,\textbf{PCA},WFC&94--97,104,105\\                   
&51615.0 &    51636.0& 2000a &-  &-&ASM,\textbf{PCA}&-\\                   
&51645.0 &    51697.0&2000b  &-  & -&ASM,\textbf{PCA}&-\\     
&51743.0 &    51949.0& 2000/2001 & - &-&ASM,\textbf{PCA}&98,99\\  
&51960.0 &    52560.0& 2001/2002 & - &-&\textbf{ASM,HEXTE,PCA}&98,99\\            
&52680.0 &    52761.0&2003  & - &- &ASM,\textbf{PCA}&-\\                    
&52776.0&     53147.0&2003/2004  &H &-&\textbf{ASM,HEXTE,PCA}&100--102\\                   
&53189.0 &    53207.0&  2004 &- & -&ASM,HEXTE,\textbf{PCA}&103\\                    
&53218.0  &   53589.0& 2004/2005 &-  &- &\textbf{ASM,BAT},HEXTE,\textbf{PCA}&-\\                   
& 53652.0 & 53864.0 & 2005/2006 & - &H &\textbf{ASM},BAT,\textbf{PCA}&-\\           
& 53878.0 & 54222.0 & 2006/2007 & - &H &\textbf{ASM,BAT,PCA}&-\\                   
& 54232.0 & 54255.0 & 2007a & - &-&ASM,BAT,\textbf{PCA},XRT&106\\   
& 54292.0 & 54347.0 & 2007b & - &-&\textbf{ASM,BAT,PCA}&-\\   
& 54356.0 & 54369.0 & 2007c & - &-&\textbf{ASM},BAT,\textbf{PCA}&-\\                       
& 54518.0 & 54584.0 & 2008a & - &H &ASM,BAT,\textbf{PCA}&-\\                 
&54598.0 &    54682.0 & 2008b &-  &- &ASM,BAT,\textbf{PCA}&-\\                  
& 54691.0 & 54942.0 & 2008/2009 & - &H&\textbf{ASM,BAT,PCA},XRT&107\\              
 & 54951.0 & 55279.0 & 2009/2010 & - & I&\textbf{ASM,BAT,GSC,PCA},XRT&108--111\\             
&55582.0  &   55719.0&2011a  & - &- &ASM,BAT,\textbf{GSC,PCA}&-\\              
&55754.0  &   55769.0&  2011b&-  & -&ASM,BAT,GSC,\textbf{PCA}&-\\                 
&55783.0  &   55846.0&2011c  &-  &- &ASM,BAT,\textbf{GSC,PCA}&-\\   
&56008.5  &   56014.5&2012  &-  &- &BAT,\textbf{GSC}&-\\    
 &56365.5  &   56391.5&2013  &-  &- &\textbf{BAT,GSC}&-\\
&56657.5  &   56810.0&2013/2014  &-  &S &\textbf{BAT,GSC}&493,494\\
&-  &   -&2015$^x$  &-  &- &BAT,GSC,XRT&491,492\\ [0.20cm]  

MAXIJ1836$-$194 & 55793.5 & 56154.5 & 2011/2012 & H &H&\textbf{ASM,BAT},\textbf{GSC},HXD,\textbf{ISGRI},JEM-X,\textbf{PCA}&90--92\\
&&  &  &  && XIS,XRT&\\[0.500ex]

SwiftJ1842.5$-$1124$^s$& 54630.0 & 54857.0 & 2008/2009 & S &S&\textbf{ASM,BAT,HEXTE,PCA},XRT&122,124,125\\
& -& - & 2010 & - &- &ASM,BAT&122\\[0.500ex]

EXO 1846$-$031& - & - &1985  & S&-&CMA,GSPC,ME&275\\[0.500ex]

IGRJ18539+0727$^t$& - & - & 2003 & H &-&HEXTE,ISGRI,PCA&220,221\\[0.500ex]       

XTEJ1856+053$^u$ & 50190.0 & 50216.0 & 1996a & S &S& \textbf{ASM},PCA&83,187,188\\
& 50311.0 & 50410.0 & 1996b & S &S& \textbf{ASM},BATSE,PCA&83,187--190\\
& 54111.0 & 54312.0 & 2007 & S &S& \textbf{ASM,BAT},EPIC,\textbf{HEXTE,PCA},RGS,XRT&83,188\\
& 54926.0 & 54950.0 & 2009 & - & I&\textbf{ASM},BAT,\textbf{PCA}&-\\
& - & - & 2015a & H & -&GSC,XRT&228--230\\
& - & - & 2015b & S & -&GSC&82\\[0.500ex]

XTEJ1859+226 & 51437.0 & 51661.0 & 1999/2000 & S &S& \textbf{ASM},BATSE,Chandra,\textbf{HEXTE},NFI,\textbf{PCA}&191--193,355\\[0.500ex]

XTEJ1901+014$^v$ & - & - & 1997 & - &-&ASM,ISGRI,PCA,PSPC&210,211\\
& - & - & 2002 & - &-& ASM,ISGRI,PCA,PSPC&210,211\\
 & - & - & 2006 & - &-& BAT,EPIC&211,212\\
 & - & - & 2010 & - &-& BAT&212\\[0.500ex]

XTEJ1908+094 & 52327.0 & 52750.0 & 2002/2003 & S &S& \textbf{ASM},Chandra,\textbf{HEXTE},NFI,\textbf{PCA}&194--196\\
& 56581.0 & 56780.0 & 2013/2014 & I &I&\textbf{BAT,GSC},XRT&197--200\\[0.500ex]

SwiftJ1910.2$-$0546 & 56060.0 & 56329.5 & 2012/2013 & S &S&\textbf{BAT},EPIC,\textbf{GSC},ISGRI,XRT&122,128--131\\[0.500ex]

SS433& - & - & 1978-2015 & - &- &A-2,\textbf{ASM},ArielVI,\textbf{BAT},Chandra,CMA&339--343\\
&  &  &  &&  &\textbf{GSC}GSPC,LAC,ME,MPC,\textbf{PCA},SIS&356--364\\
&  &  &  &&  &SSI,SSS,Tenma,UHURU&405
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{lccccccr}
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[-1.5ex]
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\[-1.5ex]          
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endlastfoot
GRS 1915+105& -&-&1992--2015  & - &-&\textbf{ASM,BAT},BATSE,Chandra,\textbf{GSC},IXAE&245--255\\
&  &  & & &  &PCA,PSPC,SIGMA,WATCH&365,366\\[0.500ex]

4U1956+350&-&-& 1971--2015 & - &-&A-2,A-4,Ariel V/ASM,\textbf{ASM,BAT},BATSE&310--326\\
&  &  &  &  &&BBXRT,CMA,GBM,GCXSE,GIS,\textbf{GSC},GPSC,HEXE&369--379\\
&  &  &  &  &&HEXTE,HRGRS,HSEM,LAC,LE&\\
&  &  &  &  &&ME,OSSE,PCA,SIS,Tenma,UHURU,VELA5B&\\[0.500ex]

4U1957+115&-&-& 1973--2015 & - &-&A-2,\textbf{ASM,BAT},Chandra,CMA,EPIC,GIS&304--309\\
&  &  &  &  &&\textbf{GSC},GSPC,HEXTE,LAC,LE,ME,PCA,PSPC&367,368\\
&  &  &  &  &&RGS,SIS,UHURU,XRT&\\[0.500ex]

GS 2000+251& - & - &1988  & - &-&GINGA/ASM&243\\[0.500ex]

XTEJ2012+381 & 50940.0 & 51141.0 & 1998 & S &S&\textbf{ASM,HEXTE},NFI,\textbf{PCA}&201,202\\[0.500ex]

GS 2023+338& - & - &1938  & - &-&SO&237\\
& - & - &1956  & - &-&SO&237\\
& - & - &1989  & H&-&GINGA/ASM,LAC&237--242\\
& - & - &2015$^x$  & - &-&BAT,GSC,ISGRI,JEM-X,NuSTAR,XRT&425--490\\[0.500ex]

4U2030+40&-&-& 1967--2015 & - &-&\textbf{ASM,BAT},BATSE,\textbf{GSC,HEXTE},ISGRI,JEM-X,SPI,PCA&499-502\\
\hline\\[-1ex]
             \multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex NOTE 1.-- This table is also available in machine readable format online at the Astrophysical Journal and on the WATCHDOG website - http://astro.physics.ualberta.ca/WATCHDOG/.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^a$The begin and end times of each outburst in MJD as calculated via the algorithm.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^b$Outburst classification via the algorithm or spectral and/or timing analysis found in the literature (where available). S - Successful, H- Hard-only, I - Indetermined.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^c$While the algorithm does detect part of the 2004/2005 outburst with RXTE/ASM, there is an insufficient amount of data to classify it.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^d$Due to the short variability exhibited by this source (see Section~\ref{sec:sample} for detail) the algorithm was unable to catch the 2005 outburst.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^e$The algorithm also detects this source in 2012 and 2014, both of which are above the detection threshold and minimum data requirement. However, the fact that we only detect them with MAXI and they are not found in the literature points to the conclusion that they are most likely artificial features and therefore are not included in our analysis.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^f$While the algorithm does detect activity in this source in 2008, their is not enough data available to classify it.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^g$It is important to note that in addition to the outburst in 2001, the algorithm has also caught four flare-like events in the harder ($>$4 keV) MAXI bands between 2010--2011 and 2014--2015. These features have been proven to be due to contamination by the close by source GX 339$-$4, which was bright during this period, and therefore are ignored.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^h$Data from the INTEGRAL bulge scan has only been available as of February of 2005 and as a result the algorithm has only caught the 2007 and 2011 outbursts of this source. The 2007 outburst could not be classified as only Swift/BAT data is available.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^i$While the algorithm detects minimal activity in this source in 2005 with BAT,PCA and ISGRI, the detections did not meet our minimum data requirement and therefore are not included in our analysis. In addition, while the algorithm also detects the source in 2011, this detection is due to contamination from the nearby active source IGRJ17091$-$3624, and therefore the detection is disregarded.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^j$While the algorithm was able to detect activity in this source in 2009 with BAT,HEXTE and PCA, there is not enough data to classify it.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^k$There is a record of only one outburst from this source in the literature in 2009/2010. The algorithm significantly detects this source on 16 separate occasions (mostly in archival RXTE/PCA data). However, only three of these outbursts can be classified due to the lack of available data across multiple telescopes.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^l$\citet{arm11} estimate that XTE J1719$-$291 would have had a 2--10 keV peak luminosity of $7 \times 10^{35} \rm{erg} \rm{s}^{-1}$ during its 2008 outburst, therefore classifying the system as a VFXT.  As this luminosity is below the detection limit of the ASMs and scanning surveys used in this study, the algorithm did not detect this outburst.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^m$While the algorithm was able to detect the 2004 and 2008 outbursts of this source, it was unable to classify the former as the only data available at that time was from the RXTE/PCA.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^n$While the algorithm does detect the 2014 activity in this source, the source is only detected in the \mbox{JEM-X} 3--10 and ISGRI 40--100 bands and the detections are below the minimum data requirement, making classification impossible.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^o$While the algorithm does detect the 2010/2011 activity reported by MAXI, their is not enough available data to classify it. In addition, the algorithm also detects activity in the source between 2014--2014. However, as this flare activity-like is only detected in the MAXI 4-20 keV band, it is considered artificial and not included in our analysis.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^p$In addition to the outburst in 2009/2010, the algorithm has caught $\sim$5 flare-like events with MAXI between 2011--2015. While all are above our detection threshold and minimum data requirement, they are only detected with MAXI data in the 4--20 keV band, and are not mentioned at all in the literature. Therefore they are assumed to be artificial features.}\\

\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^q$While the algorithm detects this source in 2007, there is only a significant amount of data available in RXTE/PCA and therefore the outburst could not be classified.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^r$In additional to the 9 recorded outbursts in the literature, the algorithm also detects 13 separate flare-like events (mainly using RXTE/PCA), each of which are above the detection threshold and minimum data requirement. Given the number of MAXI detections and the high sensitivity of RXTE/PCA (when compared with the 5 other instruments we make use of), all 13 are treated as real features and included in our analysis.  However, only 8 can be classified due to the lack of available data in multiple telescopes.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^s$In addition to the discovery outburst, this source also underwent a later, very weak outburst in February of 2010. This activity was not detected by our algorithm. Their doesn't exist any significant discussion/analysis of the 2010 outburst in the literature.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^t$The algorithm was unable to detect IGR J18539+0727 in 2003 as data from the INTEGRAL bulge scan has only been available as of February of 2005.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^u$The 2015 outburst was to faint to be detected by the ASMs and therefore was not detected by our algorithm.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^v$Due to its fast variability (see Section~\ref{sec:sample}), the algorithm was unable to detect any of the known activity in this source.}\\
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{lccccccr}
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[-1.5ex]
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\[-1.5ex]            
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endlastfoot
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^w$These outbursts were in progress as of May 14, 2015 (the cut-off date for our analysis).}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^x$These outbursts began after May 14, 2015, and therefore are not included in our analysis.}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^y$List of instruments which have detected the outburst. Bold indicates instrument(s) which have been detected above the detection threshold by the algorithm. A-2-Cosmic X-ray Experiment (CXE) involving six separate proportional counters aboard the High Energy Astronomy Observatory (HEAO) 1, A-3 - Modulation Colliamtor (MC) aboard HEAO 1, A-4 - Hard X-Ray/Low Energy Gamma Ray Experiment aboard HEAO 1, ANS - medium energy detector aboard the Astronomical Netherlands Satellite (ANS), ART-P - ART-P telescope aboard GRANAT, ASM - All-Sky Monitor aboard Rossi X-Ray Timing Explorer (RXTE), Ariel V/ASM - ASM aboard Ariel V Satellite, ArielVI - two Proportional Counters aboard the Ariel VI Satellite, BAT-Burst Alert Telescope aboard Swift X-Ray Observatory, BATSE - Burst And Transient Source Experiment aboard Compton Gamma-Ray Observatory (CGRO), BBXRT - Broad-Band X-ray Telescope, Chandra - Chandra X-Ray Observatory, CMA - Channel Electron Multiplier detector aboard European X-Ray Observatory Satellite (EXOSAT), EPIC - European Photon Imaging Camera aboard XMM-Newton, GBM - Gamma-Ray Burst Monitor aboard the Fermi Gamma-Ray Space Telescope, GCXSE - Cosmic X-Ray Spectroscopy Experiment aboard Orbiting Solar Observatory (OSO) 8, GINGA/ASM - ASM aboard GINGA satellite, GIS-Gas Imaging Spectrometer aboard Advanced Satellite for Cosmology and Astrophysics (ASCA), GSC - Gas-Slit Camera aboard Monitor of All-Sky Image (MAXI) telescope, GSO -  GSO scintillators aboard Suzaku, GSPC- Gas Scintillation Proportional Counter aboard EXOSAT, HAKUCHO - X-Ray detectors aboard the HAKUCHO (CORSA-5b) Satellite, HCO - Photographic Plates Collection at the Harvard College Observatory,HEXE - High Energy X-Ray Experiment aboard the MIr-Kvant Observatory, HEXTE - High Energy X-Ray Timing Experiment aboard RXTE, HRI - High Resolution Imager aboard the Einstein Observatory, HSEM - High Speed Event Monitor aboard the Small Astronomy Satellite (SAS) 3, HRGRS - High Resolution Gamma-Ray Spectrometer aboard HEAO 3, HXD - Hard X-Ray Detector aboard Suzaku, IPC - Image Proportional Counter aboard the Einstein Observatory, ISGRI - Integral Soft Gamma-Ray Imager aboard International Gamma-Ray Astrophysical Observatory (INTEGRAL), IXAE - 3 Proportional Counter's and 1 Sky Monintor (XSM) aboard the Indian X-ray Astronomy Experiment (IXAE), \mbox{JEM-X} - Two units aboard INTEGRAL, LAC - Large Area Proportional Counter aboard GINGA Satellite, LASS - Large Area Sky Survey Experiment (A-2) aboard HEAO 1, LE - Low Energy Instruments aboard EXOSAT, LECS - Low Energy Concentrator Spectrometer on BeppoSAX, ME - Medium Energy Proportional Counter aboard  (EXOSAT), MECS - Medium Energy Concentrator Spectrometer on BeppoSAX, MIT - MIT Cosmic X-Ray Experiment aboard Orbiting Solar Observatory 7 (OSO 7), MPC - Monitor Proportional Counter aboard the Einstein Observatory, MSSL - Mullard Space  Science Laboratory X-ray detector aboard the Copernicus Satellite, NFI - Narrow field Instruments aboard BeppoSAX, NuSTAR - Nuclear Spectroscopic Telescope Array, OSSE- Oriented Scintillation Spectrometer Experiment aboard CGRO, PCA - Proportional counter array aboard RXTE, PCS - High resolution proportional counter array aboard the Ariel V Satellite, PDS - Phoswich Detector System, PSPC - Position Sensitive Proportional Counter aboard ROentgen SATellite (ROSAT), RGS - Reflection Grating Spectrometer abaod XMM-Newton, ROSAT HRI - The high Resolution IMages aboard ROSAT, SIS - Solid-state Imaging Spectrometer aboard ASCA, ROSAT/XRT - X-ray Telescope aboard ROSAT, SAI - photographic plates at the Sternberg Astronomical Institute, SIGMA - hard X-ray and low-energy gamma-ray telescope aboard GRANAT, SO - Photographic platesÊat the Sonnenberg Observatory,SpaceLab2 - XRT aboard Space Lab 2 Satellite, SPI - Spectrometer for INTEGRAL, RMC - Rotation Modulation Collimator aboard the Ariel V Satellite, Skylark - X-Ray detectors aboard the Skylark rockets, SSI - Sky Survey Instrument aboard Ariel V Satellite, SSS - Solid State Spectrometer aboard the Einstein Observatory, Tenma - Proportional Counters aboard the Tenma (ASTRO B) Satellite, TTM - a coded mask imaging spectrometer / wide-angle camera aboard the MIr-Kvant Observatory UHURU - two proportional counters aboard UHURU Satellite, VELA5B - ASM aboard VELA 5B Satellite, WATCH - ASM aboard GRANAT Satellite, WFC - Wide Field Camera aboard BeppoSAX, XC - Scintillation X-ray Detector aboard Vela 5B Satellite, XIS - X-ray Imaging Spectrometer aboard Suzaku, XRT - X-Ray telescope aboard Swift}\\
\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^z${\bf References.} --- [1]~\citet{m72}, [2]~\citet{kit84}, [3]~\citet{harm92}, [4]~\citet{park04}, [5]~\citet{pr86}, [6]~\citet{j76}, [7]~\citet{kul97}, [8]~\citet{parm97}, [9]~\citet{parm86}, [10]~\citet{parm95}, [11]~\citet{trul01}, [12]~\citet{tk2000}, [13]~\citet{oos98}, [14]~\citet{t05}, [15]~\citet{t05a}, [16]~\citet{k08}, [17]~\citet{tt09}, [18]~\citet{na11}, [19]~\citet{ab05}, [20]~\citet{neil14}, [21]~\citet{zhang7}, [22]~\citet{br06}, [23]~\citet{s1999}, [24]~\citet{cui97}, [25]~\citet{bo98}, [26]~\citet{bo00}, [27]~\citet{krimm2014}, [28]~\citet{br01}, [29]~\citet{ma73}, [30]~\citet{m85}, [31]~\citet{mi91}, [32]~\citet{hw94}, [33]~\citet{trul8}, [34]~\citet{r98}, [35]~\citet{kong02},[36]~\citet{be99}, [37]~\citet{z04}, [38]~\citet{die2}, [39]~\citet{b06}, [40]~\citet{bu12}, [41]~\citet{mo09}, [42]~\citet{de13},[43]~\citet{bell13}, [44]~\citet{r99}, [45]~\citet{e00}, [46]~\citet{cap5}, [47]~\citet{mi06}, [48]~\citet{kale06}, [49]~\citet{mc09}, [50]~\citet{homan5}, [51]~\citet{cap06b}, [52]~\citet{ca09}, [53]~\citet{mo10}, [54]~\citet{ch10}, [55]~\citet{ca10}, [56]~\citet{z13}, [57]~\citet{mj12}, [58]~\citet{dox77}, [59]~\citet{cook84}, [60]~\citet{corr11h}, [61]~\citet{de13a}, [62]~\citet{ne12}, [63]~\citet{sh12}, [64]~\citet{na13}, [65]~\citet{rev03}, [66]~\citet{int03}, [67]~\citet{lr2003}, [68]~\citet{cap06}, [69]~\citet{cap12}, [70]~\citet{alt11}, [71]~\citet{bar05}, [72]~\citet{si11}, [73]~\citet{ca09b}, [74]~\citet{kit90}, [75]~\citet{ma87}, [76]~\citet{mar08}, [77]~\citet{shaw8}, [78]~\citet{kr8}, [79]~\citet{ro07}, [80]~\citet{w07}, [81]~\citet{pai09}, [82]~\citet{negoro2015b}, [83]~\citet{tanaka2014}, [84]~\citet{mor13}, [85]~\citet{shid13}, [86]~\citet{st12}, [87]~\citet{yam12}, [88]~\citet{ken11}, [89]~\citet{ku13}, [90]~\citet{fe11}, [91]~\citet{r12}, [92]~\citet{r14}, [93]~\citet{int02}, [94]~\citet{int99}, [95]~\citet{mar99}, [96]~\citet{wv00}, [97]~\citet{hj00b}, [98]~\citet{hj00}, [99]~\citet{uem04}, [100]~\citet{bail3}, [101]~\citet{rup3}, [102]~\citet{mb06}, [103]~\citet{swa4}, [104]~\citet{int00}, [105]~\citet{rev02}, [106]~\citet{cm07}, [107]~\citet{yam08}, [108]~\citet{yam10a}, [109]~\citet{yam10bb}, [110]~\citet{yam10}, [111]~\citet{tac14}, [112]~\citet{sk90}, [113]~\citet{mar03}, [114]~\citet{remlev3}, [115]~\citet{ll03a}, [116]~\citet{homan3}, [117]~\citet{mar7a}, [118]~\citet{ken07}, [119]~\citet{ku8}, [120]~\citet{oz11}, [121]~\citet{kr11}, [122]~\citet{kr13}, [123]~\citet{cu14}, [124]~\citet{mar08b}, [125]~\citet{kr8c}, [126]~\citet{arm13}, [127]~\citet{arm13b}, [128]~\citet{kim12}, [129]~\citet{nak12}, [130]~\citet{bod12}, [131]~\citet{reis13}, [132]~\citet{read10}, [133]~\citet{mar10}, [134]~\citet{read10b}, [135]~\citet{armd10}, [136]~\citet{armd10b}, [137]~\citet{rev00}, [138]~\citet{rev98}, [139]~\citet{gold9}, [140]~\citet{be99}, [141]~\citet{bart13}, [142]~\citet{front98}, [143]~\citet{sim06}, [144]~\citet{hi00}, [145]~\citet{mc01}, [146]~\citet{br10},[147]~\citet{front00}, [148]~\citet{br10}, [149]~\citet{zur06}, [150]~\citet{s2000}, [151]~\citet{r02}, [152]~\citet{ku04}, [153]~\citet{ro04}, [154]~\citet{kale01}, [155]~\citet{mi01} [156]~\citet{tom01a}, [157]~\citet{tom01},[158]~\citet{b02},[159]~\citet{ss05}, [160]~\citet{ar04}, [161]~\citet{co04}, [162]~\citet{ros4}, [163]~\citet{tom4}, [164]~\citet{homan03}, [165]~\citet{kale03}, [166]~\citet{han11}, [167]~\citet{hi11}, [168]~\citet{cb4}, [169]~\citet{br5}, [170]~\citet{tur5}, [171]~\citet{tur5b}, [172]~\citet{kong05}, [173]~\citet{ken05}, [174]~\citet{md10}, [175]~\citet{st11}, [176]~\citet{cur11}, [177]~\citet{chun3}, [178]~\citet{cac6}, [179]~\citet{markw8}, [180]~\citet{tor8b}, [181]~\citet{sala7},\linebreak}\\[-2ex]% [182]~\citet{sri13}, [183]~\citet{roy11}, [184]~\citet{gi9}, [185]~\citet{cb09}, [186]~\citet{zur11},[187]~\citet{rem99}, [188]~\citet{sala8}, [189]~\citet{marsh96}, [190]~\citet{barr96}, [191]~\citet{cas4}, [192]~\citet{far13}, [193]~\citet{cui2000}, [194]~\citet{int02b}, [195]~\citet{gog4}, [196]~\citet{jon4}, [197]~\citet{kr13a}, [198]~\citet{kr13c}, [199]~\citet{mj13}, [200]~\citet{corr13b}, [201]~\citet{v00}, [202]~\citet{cam2},
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{lccccccr}
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{Source Name} &
   \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
     \multicolumn{1}{c}{$t_{\rm end}$$^a$} &
     \multicolumn{1}{c}{Outburst} &
    \multicolumn{1}{c}{Literature$^b$} &
    \multicolumn{1}{c}{Algorithm $^b$} &        
        \multicolumn{1}{c}{Instrument $^y$} &   
   \multicolumn{1}{c}{References$^z$}\\
      && & \multicolumn{1}{c}{ID}&\multicolumn{1}{c}{Class} & \multicolumn{1}{c}{Class}&\multicolumn{1}{c}{Detection} & \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline \\[-1.5ex]            
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
  \endfoot

  \\[-1.8ex] \hline \\
\endlastfoot

\multicolumn{8}{p{0.95\columnwidth}}{\hangindent=1ex$^z${\bf References.} (cont.) --- [182]~\citet{sri13}, [183]~\citet{roy11}, [184]~\citet{gi9}, [185]~\citet{cb09}, [186]~\citet{zur11},[187]~\citet{rem99}, [188]~\citet{sala8}, [189]~\citet{marsh96}, [190]~\citet{barr96}, [191]~\citet{cas4}, [192]~\citet{far13}, [193]~\citet{cui2000}, [194]~\citet{int02b}, [195]~\citet{gog4}, [196]~\citet{jon4}, [197]~\citet{kr13a}, [198]~\citet{kr13c}, [199]~\citet{mj13}, [200]~\citet{corr13b}, [201]~\citet{v00}, [202]~\citet{cam2}, [203]~\citet{mark08}, [204]~\citet{wij8}, [205]~\citet{arm11}, [206]~\citet{deg08}, [207]~\citet{mark8}, [208]~\citet{deg08b}, [209]~\citet{deg08c}, [210]~\citet{kar7}, [211]~\citet{kar8}, [212]~\citet{krimm10}, [213]~\citet{cb07}, [214]~\citet{so12}, [215]~\citet{sh13}, [216]~\citet{mos13}, [217]~\citet{fr14}, [218]~\citet{zur8}, [219]~\citet{mi06b}, [220]~\citet{ll03}, [221]~\citet{lr2003}, [222]~\citet{pai07a}. [223]~\citet{mar7}, [224]~\citet{che7}, [225]  \citet{bernardini2015}, [226]~\citet{greb07}, [227]~\citet{ca09b}, [228]  \citet{suzuki2015}, [229]~\citet{sanna2015}, [230]~\citet{rushton2015}, [231]~\citet{kr05}, [232]~\citet{sg07}, [233]~\citet{g78}, [234]~\citet{w78}, [235]~\citet{g77}, [236]~\citet{k77}, [237]~\citet{r87}, [238]~\citet{z99}, [239]~\citet{k89}, [240]~\citet{hanhj92}, [241]~\citet{oos97}, [242]~\citet{br04}, [243]~\citet{t89}, [244]~\citet{k92}, [245]~\citet{grein96}, [246]~\citet{ct94}, [247]~\citet{paul97}, [248]~\citet{paul98}, [249]~\citet{harm94}, [250]~\citet{fost96}, [251]~\citet{bello97},  [252]~\citet{fend99}, [253]~\citet{mirbel4}, [254]~\citet{bellalt13}, [255]~\citet{neil11}, [256]~\citet{ueda7}, [257]~\citet{fran71}, [258]~\citet{mark79}, [259]~\citet{rev00a}, [260]~\citet{rev00c}, [261]~\citet{bo95}, [262]~\citet{v96}, [263]~\citet{rem98b}, [264]~\citet{vdh99}, [265]~\citet{lep93}, [266]~\citet{kani93}, [267]~\citet{fi99}, [268]~\citet{yk90}, [269]~\citet{yn04}, [270]~\citet{sh97}, [271]~\citet{sun94}, [272]~\citet{cal5}, [273]~\citet{shrad4}, [274]~\citet{vdh99b}, [275]~\citet{p93}, [276]~\citet{brand76}, [277]~\citet{ey75}, [278]~\citet{k75}, [279]~\citet{barr92}, [280]~\citet{barret95}, [281]~\citet{each76}, [282]~\citet{e75}, [283]~\citet{br7}, [284]~\citet{su91}, [285]~\citet{su91b}, [286]~\citet{skin91}, [287]~\citet{baz92}, [288]~\citet{cord93}, [289]~\citet{chur93}, [290]~\citet{cord94}, [291]~\citet{jung95}, [292]~\citet{smith97}, [293]~\citet{main99}, [294]~\citet{de04}, [295]~\citet{nata14}, [296]~\citet{haa01}, [297]~\citet{yao5}, [298]~\citet{wilm01}, [299]~\citet{smale12}, [300]~\citet{plant2014}, [301]~\citet{wm1984}, [302]~\citet{stein14}, [303]~\citet{no01}, [304]~\citet{now99}, [305]~\citet{mait13}, [306]~\citet{yac93}, [307]~\citet{wij02}, [308]~\citet{ricci95}, [309]~\citet{now8}, [310]~\citet{grin13}, [311]~\citet{grin14}, [312]~\citet{gi10}, [313]~\citet{gi97}, [314]~\citet{be90}, [315]~\citet{tan72}, [316]~\citet{gleiss4}, [317]~\citet{holt79}, [318]~\citet{uber91}, [319]~\citet{uber91b}, [320]~\citet{wilm06}, [321]~\citet{mi92}, [322]~\citet{zdz2}, [323]~\citet{pott3}, [324]~\citet{ling83}, [325]~\citet{barr90}, [326]~\citet{kit90b}, [327]~\citet{sm2001}, [328]~\citet{pott6}, [329]~\citet{mer97}, [330]~\citet{smith97}, [331]~\citet{mer94}, [332]~\citet{gilf3}, [333]~\citet{w88}, [334]~\citet{karr6}, [335]~\citet{p95}, [336]~\citet{white84}, [337]~\citet{hje99}, [338]~\citet{cui2000}, [339]~\citet{nan5}, [340]~\citet{brink89}, [341]~\citet{brink91}, [342]~\citet{grind84}, [343]~\citet{band89}, [344]~\citet{trev88}, [345]~\citet{e93}, [346]~\citet{ish10}, [347] \citet{su97}, [348]~\citet{he7}, [349]~\citet{trul7}, [350]~\citet{grein97}, [351]~\citet{jonm10}, [352]~\citet{harm98},[353]~\citet{reis11}, [354]~\citet{diaz13}, [355]~\citet{brock2}, [356]~\citet{wat86}, [357]~\citet{marsh79}, [358]~\citet{rick81}, [359]~\citet{yu95}, [360]~\citet{mat96}, [361]~\citet{kot94}, [362]~\citet{marsh02}, [363]~\citet{nam3}, [364]~\citet{sew86}, [365]~\citet{grein93}, [366]~\citet{grein94}, [367]~\citet{gn74}, [368]~\citet{sing94}, [369]~\citet{marsh93}, [370]~\citet{eb96}, [371]~\citet{pr83}, [373]~\citet{nol83}, [374]~\citet{nol81}, [375]~\citet{dol79}, [376]~\citet{dol89}, [377]~\citet{uber91b}, [378]~\citet{mi89}, [379]~\citet{ling87}, [380]~\citet{baiorz95}, [382]~\citet{rem00}, [383]~\citet{wren2000}, [384]~\citet{uem20b}, [385]~\citet{homan01}, [386]~\citet{cui1999}, [387]~\citet{rem99b}, [388]~\citet{swank2002}, [389]~\citet{saito6}, [390]~\citet{shap7}, [391]~\citet{rem99c}, [392]~\citet{mo12}, [393]~\citet{t99}, [394]~\citet{hj96}, [395]~\citet{rick75}, [396]~\citet{ebis94}, [397]~\citet{mot98}, [398]~\citep{krimm2009b}, [399]~\citet{buxton13atel}, [400]~\citet{pawar13}, [401]~\citet{millerjones13}, [402]~\citet{pawar13b}, [403]~\citet{yan14}, [404]~\citet{filippova14}, [405]~\citet{krimm2014HEAD}, [406]~\citet{shidatsu14}, [407]~\citet{ducci14}, [408]~\citet{barsuk14}, [409]~\citet{kalemci14}, [405]~\citet{atapin14}, [406]~\citet{chenevez14}, [407]~\citet{chenevez2014b}, [408]~\citet{tendulkar2014}, [409]~\citet{takagi15}, [410]~\citet{pawar15}, [411]~\citet{wang2015}, [412]~\citet{yoshi2015}, [413]~\citet{zhang15}, [414]~\citet{caballero07}, [415]~\citet{joinet08}, [416]~\citet{migliari2007}, [417]~\citet{diaztrigo2007}, [418]~\citet{prat2009}, [419]~\citet{zhang2015b}, [420]~\citet{neilsenj2015}, [421]~\citet{millerjm2015}, [422]~\citet{millerjm2015b}, [423]~\citet{russell2015}, [424]~\citet{coriat2015}, [425]~\citet{ambrosinof15}, [426]~\citet{arkharovaa15}, [427]~\citet{balamdd15}, [428]~\citet{beardmoreap15}, [429]~\citet{blayp15}, [430]~\citet{broderickj15}, [431]~\citet{caballerogarcia15}, [432]~\citet{caballerogarcia15b}, [433]~\citet{carrascol15}, [434]~\citet{chenyt15}, [435]~\citet{domingoj15}, [436]~\citet{ferrignoc15}, [437]~\citet{ferrignoc15b}, [437]~\citet{gandhip15}, [439]~\citet{gandhip15b}, [440]~\citet{garnera15}, [441]~\citet{gazeask15}, [442]~\citet{hardyl15}, [443]~\citet{hynesri15}, [444]~\citet{hynesri15b}, [445]~\citet{itohr15}, [446]~\citet{jenkep15}, [447]~\citet{kassimne15}, [448]~\citet{kingal15}, [449]~\citet{kniggec15}, [450]~\citet{kniggec15c}, [451]~\citet{kuulkerse15}, [452]~\citet{kuulkerse15b}, [453]~\citet{kuulkerse15c}, [454]~\citet{Lipunovv15}, [455]~\citet{martincarillo15}, [456]~\citet{martincarilloa15b}, [457]~\citet{mooleyk15}, [458]~\citet{mooleyk15b}, [459]~\citet{mottas15a}, [460]~\citet{mottas15b}, [461]~\citet{mottase15}, [462]~\citet{munozdarias15}, [463]~\citet{munozdariast15b}, [464]~\citet{negoroh15}, [465]~\citet{oatessr15}, [466]~\citet{panopouloug15}, [467]~\citet{prosvetova15}, [468]~\citet{rodriguezj15}, [469]~\citet{roquesjp15}, [470]~\citet{scarpacij15}, [471]~\citet{scarpacij15b}, [472]~\citet{segretoa15}, [473]~\citet{shawaw15}, [474]~\citet{sivakoffgr15}, [475]~\citet{sivakoffgr15b}, [476]~\citet{sivakoffgr15d}, [477]~\citet{sonkaa15}, [478]~\citet{terndrupd15}, [479]~\citet{tetarenkoa15}, [480]~\citet{tetarenkoa15b}, [481]~\citet{tetarenkoa15c}, [482]~\citet{trushkinsa15}, [483]~\citet{trushkinsa15b}, [484]~\citet{tsubonok15}, [485]~\citet{tsubonok15b}, [486]~\citet{tudosev15}, [487]~\citet{wagnerrm15}, [488]~\citet{waltond15}, [489]~\citet{waltond15c}, [490]~\citet{wiersemak15}, [491]~\citet{yoshit2015}, [492]~\citet{altamiranod2015}, [493]~\citet{tachibanay2014}, [494]~\citet{uemuram2014}, [495]~\citet{koljonenkii2015}, [496]~\citet{yanz2015}, [497] \citet{muno2005}, [498] \citet{belanger2005},[499] \citet{hjalm2008}, [500] \citet{szostek2008}, [501] \citet{szostek2008b}, [502] \citet{koljonen2010}}
\end{longtable}
\clearpage
\end{landscape}

%GRSMARK

\clearpage
\LongTables
\renewcommand{\thefootnote}{\alph{footnote}}
\renewcommand\tabcolsep{3pt}

\begin{landscape}
\tiny
\begin{longtable}{lccccccccccr}

\caption[Luminosity data for Galactic BHs \& BHCs Between 1996-2014]{Luminosity data for Galactic BHs \& BHCs Between 1996-2014}  \\

\hline \hline \\[-2ex]
   \multicolumn{1}{l}{Source Name} &
   \multicolumn{1}{c}{Outburst} &
     \multicolumn{1}{c}{$t_{\rm dur}$$^a$} &
     \multicolumn{1}{c}{$\int L dt$$^b$} &
    \multicolumn{1}{c}{$L_{\rm peak,tot}$$^c$} &
    \multicolumn{1}{c}{$L_{\rm tot,edd}$$^c$} &        
        \multicolumn{1}{c}{$L_{\rm peak,HCS}$$^d$} &   
            \multicolumn{1}{c}{$L_{\rm peak,SDS}$$^e$}&   
 \multicolumn{1}{c}{$t_{\rm HCS}$$^f$}&  
 \multicolumn{1}{c}{$t_{\rm SDS}$$^g$}& 
  \multicolumn{1}{c}{$t_{\rm IMS}$$^h$}&  
    \multicolumn{1}{r}{$t_{\rm und}$$^i$}\\                          
      &\multicolumn{1}{c}{ID} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{($\times 10^{43}$ erg)}&\multicolumn{1}{c}{($\times 10^{38}$ erg/s)} & \multicolumn{1}{c}{($L_{\rm peak,tot}/L_{\rm edd}$)}&\multicolumn{1}{c}{($\times 10^{38}$ erg/s)}&  \multicolumn{1}{c}{($\times 10^{38}$ erg/s)} & \multicolumn{1}{c}{(days)}& \multicolumn{1}{c}{(days)}& \multicolumn{1}{c}{(days)}& \multicolumn{1}{r}{(days)}\\[0.5ex] \hline
   \\[-4ex]
      \label{table:lumdata}
\endfirsthead

\multicolumn{12}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{l}{Source Name} &
   \multicolumn{1}{c}{Outburst} &
     \multicolumn{1}{c}{$t_{\rm dur}$$^a$} &
     \multicolumn{1}{c}{$\int L dt$$^b$} &
    \multicolumn{1}{c}{$L_{\rm peak,tot}$$^c$} &
    \multicolumn{1}{c}{$L_{\rm tot,edd}$$^c$} &        
        \multicolumn{1}{c}{$L_{\rm peak,HCS}$$^d$} &   
            \multicolumn{1}{c}{$L_{\rm peak,SDS}$$^e$}&   
 \multicolumn{1}{c}{$t_{\rm HCS}$$^f$}&  
 \multicolumn{1}{c}{$t_{\rm SDS}$$^g$}& 
  \multicolumn{1}{c}{$t_{\rm IMS}$$^h$}&  
    \multicolumn{1}{r}{$t_{\rm und}$$^i$}\\                          
      &\multicolumn{1}{c}{ID} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{($\times 10^{43}$ erg)}&\multicolumn{1}{c}{($\times 10^{38}$ erg/s)} & \multicolumn{1}{c}{($L_{\rm peak,tot}/L_{\rm edd}$)}&\multicolumn{1}{c}{($\times 10^{38}$ erg/s)}&  \multicolumn{1}{c}{($\times 10^{38}$ erg/s)} & \multicolumn{1}{c}{(days)}& \multicolumn{1}{c}{(days)}& \multicolumn{1}{c}{(days)}& \multicolumn{1}{r}{(days)}\\[0.5ex] \hline
   \\[-2ex]
\endhead

  \\[-1.8ex] \hline  \\[-1.5ex]
  \multicolumn{12}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\[-1.5ex]  
               \multicolumn{12}{l}{NOTE 1.-- This table is also available in machine readable format online at the Astrophysical Journal and on the WATCHDOG website -  }\\
                              \multicolumn{12}{l}{http://astro.physics.ualberta.ca/WATCHDOG/. }\\
    \multicolumn{12}{l}{NOTE 2. -- $L_{\rm peak,HCS}=$``-'' and $t>0$ or $L_{\rm peak,SDS}=$``-'' and $t>0$, indicate the minimum requirement of two different bands (one hard and one soft) for the spectral} \\
            \multicolumn{12}{l}{modelling process has not been met. A ``*'' beside the outburst year marks those outbursts which contain day in which our spectral modelling algorithm has} \\
                    \multicolumn{12}{l}{{\scriptsizeold{failed. As such the peak luminosities quoted in these cases may not be accurate. }}} \\
        \multicolumn{12}{l}{$^a$Indicates the duration of the outburst in days.} \\
         \multicolumn{12}{l}{$^b$Indicates the total amount of energy released during outburst.}\\
            \multicolumn{12}{l}{$^c$Indicates the peak (bolometric) luminosity reached during outburst.} \\
                \multicolumn{12}{l}{$^d$Indicates the peak (bolometric) luminosity reached when the source was in the (HCS).} \\
                    \multicolumn{12}{l}{$^e$Indicates the peak (bolometric) luminosity reached when the source was in the (SDS).} \\
                        \multicolumn{12}{l}{$^f$Indicates the total time the source spends in the HCS measured in days.} \\
                        \multicolumn{12}{l}{$^g$Indicates the total time the source spends in the SDS measured in days.} \\
                         \multicolumn{12}{l}{$^h$Indicates the total time the source spends in transition between the HCS and the SDS measured in days.} \\
                        \multicolumn{12}{l}{$^i$Indicates the total amount of time we do not have sufficient data to determine state of the source.}

\endlastfoot
XTEJ0421+560 & 1998 & 50 & 5.2 $\pm$ 1.2 & ${3.2}^{+5.2}_{-2.6}$ & ${0.32}^{+0.53}_{-0.29}$ & ${3.2}^{+5.2}_{-2.6}$ & - & 4 & 0 & 4 & 42\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
 4U0538$-$641 & 1996-1999* & 1131 & 9830 $\pm$ 130 & ${41}^{+20}_{-18}$ & ${4.5}^{+2.0}_{-1.8}$ & ${16.1}^{+5.5}_{-4.9}$ & ${41}^{+20}_{-18}$ & 127 & 867 & 123 & 14\\[0.125ex]
 & 1999/2000* & 326 & 2904 $\pm$ 64 & ${37}^{+16}_{-13}$ & ${4.1}^{+1.4}_{-1.3}$ & ${19}^{+11}_{-10}$ & ${37}^{+16}_{-13}$ & 123 & 117 & 56 & 30\\[0.125ex]
 & 2000/2001* & 390 & 3658 $\pm$ 86 & ${73}^{+43}_{-44}$ & ${7.8}^{+4.4}_{-4.2}$ & ${73}^{+43}_{-44}$ & ${14.3}^{+8.1}_{-6.7}$ & 281 & 41 & 44 & 24\\[0.125ex]
 & 2001-2003* & 585 & 4850 $\pm$ 98 & ${23.4}^{+8.8}_{-8.0}$ & ${2.55}^{+0.85}_{-0.77}$ & ${18.0}^{+5.8}_{-5.3}$ & ${22.5}^{+8.1}_{-6.7}$ & 263 & 92 & 224 & 6\\[0.125ex]
 & 2003* & 255 & 2097 $\pm$ 73 & ${18.3}^{+7.2}_{-6.5}$ & ${2.05}^{+0.65}_{-0.73}$ & ${18.0}^{+8.5}_{-6.7}$ & - & 170 & 0 & 69 & 16\\[0.125ex]
 & 2004-2011* & 2794 & 25110 $\pm$ 240 & $39 \pm 21$ & ${4.5}^{+2.0}_{-2.2}$ & $39 \pm 21$ & ${38}^{+27}_{-23}$ & 56 & 2269 & 336 & 133\\[0.125ex]
 & 2012-2015* & 1198 & 11330 $\pm$ 230 & $29 \pm 11$ & ${3.2}^{+1.0}_{-1.1}$ & ${27}^{+26}_{-21}$ & ${26}^{+19}_{-13}$ & 211 & 197 & 672 & 118\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
4U0540$-$697 & 1996-2015* & 7064 & 53460 $\pm$ 380 & ${4300}^{+4900}_{-3300}$ & ${290}^{+260}_{-190}$ & $32 \pm 12$ & ${4300}^{+4900}_{-3300}$ & 965 & 2436 & 3578 & 89\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1118+480 & 1999/2000 & 203 & 3.043 $\pm$ 0.062 & ${0.036}^{+0.022}_{-0.019}$ & ${0.0038}^{+0.0017}_{-0.0018}$ & ${0.036}^{+0.022}_{-0.019}$ & - & 186 & 0 & 0 & 17\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
MAXIJ1305$-$704 & 2012* & 182 & 35.7 $\pm$ 4.2 & ${8.1}^{+42.7}_{-7.7}$ & ${1.1}^{+4.2}_{-1.0}$ & ${5.5}^{+23.0}_{-5.2}$ & - & 83 & 0 & 9 & 90\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SWIFTJ1357.2$-$0933 & 2011* & 78 & 3.85 $\pm$ 0.78 & ${1.8}^{+10.2}_{-1.7}$ & ${0.20}^{+0.96}_{-0.19}$ & ${1.8}^{+10.2}_{-1.7}$ & - & 24 & 0 & 0 & 54\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
GS1354$-$64 & 1997/1998 & 157 & 1600 $\pm$ 200 & ${101}^{+115}_{-70}$ & ${8.1}^{+3.2}_{-2.8}$ & ${101}^{+115}_{-70}$ & - & 109 & 0 & 0 & 48\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SWIFTJ1539.2$-$6227 & 2008/2009 & 175 & 42.2 $\pm$ 4.7 & ${2.3}^{+9.9}_{-2.1}$ & ${0.28}^{+0.91}_{-0.26}$ & ${2.3}^{+9.9}_{-2.1}$ & ${0.89}^{+1.33}_{-0.74}$ & 35 & 50 & 41 & 49\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
MAXIJ1543$-$564 & 2011* & 175 & 30.3 $\pm$ 3.4 & ${3.8}^{+15.0}_{-3.5}$ & ${0.36}^{+1.47}_{-0.36}$ & ${3.8}^{+15.0}_{-3.5}$ & ${0.21}^{+0.39}_{-0.18}$ & 30 & 1 & 34 & 110\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
4U1543$-$475 & 2002 & 135 & 2.45 $\pm$ 0.11 & ${21.0}^{+3.0}_{-2.8}$ & ${1.725}^{+0.170}_{-0.099}$ & ${0.483}^{+0.112}_{-0.098}$ & ${21.0}^{+3.0}_{-2.8}$ & 20 & 37 & 5 & 73\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1550$-$564 & 1998/1999 & 255 & 65.7 $\pm$ 2.2 & ${18.2}^{+4.5}_{-4.2}$ & ${1.348}^{+0.034}_{-0.022}$ & ${2.76}^{+0.76}_{-0.56}$ & ${18.2}^{+4.5}_{-4.2}$ & 5 & 218 & 23 & 9\\[0.125ex]
 & 2000 & 123 & 26.0 $\pm$ 1.4 & ${2.40}^{+0.62}_{-0.56}$ & ${0.1776}^{+0.0059}_{-0.0031}$ & ${0.86}^{+0.25}_{-0.22}$ & ${2.40}^{+0.62}_{-0.56}$ & 53 & 13 & 26 & 31\\[0.125ex]
 & 2001* & 53 & 4.03 $\pm$ 0.33 & ${21}^{+25}_{-15}$ & ${1.5}^{+1.2}_{-1.0}$ & ${21}^{+25}_{-15}$ & - & 32 & 0 & 1 & 20\\[0.125ex]
 & 2001/2002* & 52 & 7.99 $\pm$ 0.64 & ${2.3}^{+2.2}_{-1.4}$ & ${0.176}^{+0.101}_{-0.085}$ & ${2.3}^{+2.2}_{-1.4}$ & - & 33 & 0 & 0 & 19\\[0.125ex]
 & 2003 & 51 & 8.44 $\pm$ 0.48 & ${0.72}^{+1.11}_{-0.45}$ & ${0.055}^{+0.059}_{-0.029}$ & ${0.72}^{+1.11}_{-0.45}$ & - & 29 & 0 & 0 & 22\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
4U1630$-$472 & 1996* & 200 & 67.5 $\pm$ 6.9 & ${1.6}^{+2.2}_{-1.3}$ & ${0.16}^{+0.20}_{-0.14}$ & ${1.6}^{+2.2}_{-1.3}$ & ${1.4}^{+2.2}_{-1.2}$ & 116 & 33 & 6 & 45\\[0.125ex]
 & 1998 & 240 & 56.1 $\pm$ 7.0 & ${3.1}^{+5.5}_{-2.6}$ & ${0.34}^{+0.54}_{-0.31}$ & ${0.67}^{+1.17}_{-0.55}$ & ${2.1}^{+3.5}_{-1.7}$ & 33 & 10 & 57 & 140\\[0.125ex]
 & 1999* & 176 & 58.4 $\pm$ 6.8 & ${1.2}^{+2.1}_{-1.1}$ & ${0.14}^{+0.20}_{-0.12}$ & ${0.51}^{+0.84}_{-0.44}$ & ${1.2}^{+2.1}_{-1.1}$ & 13 & 50 & 26 & 87\\[0.125ex]
 & 2000/2001* & 234 & 83.7 $\pm$ 7.8 & ${3.2}^{+4.8}_{-2.7}$ & ${0.31}^{+0.44}_{-0.26}$ & ${2.5}^{+4.6}_{-2.2}$ & ${3.2}^{+4.8}_{-2.7}$ & 23 & 106 & 67 & 38\\[0.125ex]
 & 2002-2004 & 821 & 487 $\pm$ 22 & ${6.3}^{+9.7}_{-5.3}$ & ${0.67}^{+0.98}_{-0.57}$ & ${1.4}^{+2.4}_{-1.1}$ & ${6.3}^{+9.7}_{-5.3}$ & 6 & 653 & 123 & 39\\[0.125ex]
 & 2005/2006* & 177 & 63.8 $\pm$ 6.3 & ${2.2}^{+3.8}_{-1.9}$ & ${0.24}^{+0.37}_{-0.20}$ & ${1.3}^{+2.4}_{-1.1}$ & ${2.2}^{+3.8}_{-1.9}$ & 21 & 131 & 3 & 22\\[0.125ex]
 & 2007/2008* & 200 & 29.1 $\pm$ 3.3 & ${1.8}^{+3.2}_{-1.5}$ & ${0.20}^{+0.30}_{-0.17}$ & ${0.58}^{+1.39}_{-0.49}$ & ${1.8}^{+3.2}_{-1.5}$ & 4 & 152 & 12 & 32\\[0.125ex]
 & 2009/2010 & 252 & 46.9 $\pm$ 4.2 & ${1.8}^{+3.1}_{-1.5}$ & ${0.18}^{+0.30}_{-0.15}$ & ${0.68}^{+3.61}_{-0.64}$ & ${1.6}^{+2.7}_{-1.3}$ & 10 & 125 & 93 & 24\\[0.125ex]
 & 2011-2013* & 729 & 499 $\pm$ 23 & ${8.8}^{+31.2}_{-8.5}$ & ${1.03}^{+3.03}_{-0.97}$ & ${8.8}^{+31.2}_{-8.5}$ & ${2.8}^{+4.6}_{-2.3}$ & 152 & 155 & 340 & 82\\[0.125ex]
 & 2015* & 125 & 69.1 $\pm$ 8.3 & ${4.9}^{+21.4}_{-4.6}$ & ${0.50}^{+2.21}_{-0.48}$ & ${4.9}^{+21.4}_{-4.6}$ & ${1.3}^{+2.3}_{-1.1}$ & 21 & 74 & 9 & 21\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1650$-$500 & 2001/2002 & 218 & 0.986 $\pm$ 0.076 & ${0.61}^{+0.34}_{-0.27}$ & ${0.1009}^{+0.0048}_{-0.0019}$ & ${0.61}^{+0.34}_{-0.27}$ & ${0.46}^{+0.52}_{-0.29}$ & 114 & 64 & 7 & 33\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1652$-$453 & 2009* & 159 & 15.5 $\pm$ 2.2 & ${6.0}^{+27.2}_{-5.5}$ & ${0.54}^{+2.51}_{-0.54}$ & ${6.0}^{+27.2}_{-5.5}$ & ${0.88}^{+2.94}_{-0.83}$ & 71 & 49 & 11 & 28\\
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
GROJ1655$-$40 & 1996/1997 & 507 & 190.5 $\pm$ 4.7 & ${4.6}^{+1.7}_{-1.3}$ & ${0.65}^{+0.19}_{-0.15}$ & ${2.36}^{+0.86}_{-0.75}$ & ${4.6}^{+1.7}_{-1.3}$ & 28 & 441 & 9 & 29\\[0.125ex]
 & 2005 & 240 & 2.03 $\pm$ 0.23 & ${6.2}^{+2.0}_{-1.9}$ & ${0.89}^{+0.22}_{-0.21}$ & ${1.73}^{+0.89}_{-0.63}$ & ${6.2}^{+2.0}_{-1.9}$ & 38 & 186 & 6 & 10\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
MAXIJ1659$-$152 & 2010/2011 & 159 & 31.9 $\pm$ 4.4 & ${4.2}^{+8.8}_{-3.7}$ & ${0.48}^{+0.84}_{-0.42}$ & ${1.02}^{+1.67}_{-0.91}$ & ${3.4}^{+6.8}_{-2.9}$ & 7 & 29 & 114 & 9\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
GX339$-$4 & 1996-1999* & 1040 & 893 $\pm$ 25 & ${6.6}^{+13.2}_{-5.4}$ & ${0.65}^{+1.39}_{-0.50}$ & ${6.6}^{+13.2}_{-5.4}$ & ${4.2}^{+5.8}_{-2.9}$ & 489 & 291 & 163 & 97\\[0.125ex]
 & 2002/2003 & 401 & 555 $\pm$ 21 & ${8.4}^{+8.1}_{-5.5}$ & ${0.89}^{+0.83}_{-0.60}$ & ${6.0}^{+4.0}_{-2.8}$ & ${8.4}^{+8.1}_{-5.5}$ & 38 & 293 & 42 & 28\\[0.125ex]
 & 2004/2005* & 462 & 251 $\pm$ 11 & ${10.2}^{+21.3}_{-8.8}$ & ${1.06}^{+2.10}_{-0.94}$ & ${10.2}^{+21.3}_{-8.8}$ & ${5.3}^{+4.2}_{-2.8}$ & 144 & 235 & 33 & 50\\[0.125ex]
 & 2006* & 126 & 34.5 $\pm$ 5.0 & ${6.2}^{+11.0}_{-5.4}$ & ${0.63}^{+1.04}_{-0.52}$ & ${6.2}^{+11.0}_{-5.4}$ & - & 98 & 0 & 0 & 28\\[0.125ex]
 & 2006/2007 & 339 & 181.3 $\pm$ 9.8 & ${6.1}^{+13.1}_{-4.9}$ & ${0.61}^{+1.31}_{-0.54}$ & ${6.1}^{+13.1}_{-4.9}$ & ${4.3}^{+2.5}_{-2.0}$ & 181 & 90 & 5 & 63\\[0.125ex]
 & 2008* & 125 & 114 $\pm$ 13 & ${2.0}^{+4.6}_{-1.8}$ & ${0.21}^{+0.49}_{-0.19}$ & ${2.0}^{+4.6}_{-1.8}$ & - & 78 & 0 & 0 & 47\\[0.125ex]
 & 2009* & 150 & 0.96 $\pm$ 0.62 & ${7.5}^{+13.7}_{-6.5}$ & ${0.81}^{+1.32}_{-0.70}$ & ${7.5}^{+13.7}_{-6.5}$ & - & 116 & 0 & 0 & 34\\[0.125ex]
 & 2009-2011* & 484 & 349 $\pm$ 12 & ${11.1}^{+22.9}_{-8.8}$ & ${1.16}^{+2.26}_{-0.90}$ & ${6.0}^{+13.0}_{-4.8}$ & ${7.0}^{+12.4}_{-5.4}$ & 110 & 215 & 84 & 75\\[0.125ex]
 & 2013* & 104 & 59.1 $\pm$ 5.3 & ${14}^{+30}_{-12}$ & ${1.5}^{+2.7}_{-1.3}$ & ${14}^{+30}_{-12}$ & - & 42 & 0 & 0 & 62\\[0.125ex]
  & 2014/2015* & 244 & 227 $\pm$ 11 & ${17}^{+18}_{-10}$ & ${1.8}^{+1.7}_{-1.1}$ & ${15}^{+32}_{-12}$ & ${17}^{+18}_{-10}$ & 93 & 47 & 54 & 50\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
IGRJ17091$-$3624 & 2011-2013 & 823 & 86 $\pm$ 10 & ${3.0}^{+8.5}_{-2.7}$ & ${0.31}^{+0.83}_{-0.30}$ & ${1.8}^{+7.2}_{-1.8}$ & ${1.9}^{+7.1}_{-1.8}$ & 8 & 117 & 154 & 544\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SAXJ1711.6$-$3808 & 2001 & 140 & 27.2 $\pm$ 3.8 & ${1.3}^{+2.2}_{-1.1}$ & ${0.15}^{+0.21}_{-0.12}$ & ${1.3}^{+2.2}_{-1.1}$ & - & 65 & 0 & 0 & 75\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XMMSL1J171900.4$-$353217 & 2007a & 129 & 0.286 $\pm$ 0.050 & ${0.0034}^{+0.0134}_{-0.0034}$ & ${0.00035}^{+0.00135}_{-0.00036}$ & ${0.0034}^{+0.0134}_{-0.0034}$ & - & 107 & 0 & 0 & 22\\[0.125ex]
 & 2008/2009 & 242 & 0.526 $\pm$ 0.072 & ${0.0035}^{+0.0101}_{-0.0035}$ & ${0.00042}^{+0.00095}_{-0.00041}$ & ${0.0035}^{+0.0101}_{-0.0035}$ & - & 218 & 0 & 0 & 24\\[0.125ex]
 & 2009/2010 & 405 & 1.49 $\pm$ 0.12 & ${0.0087}^{+0.0182}_{-0.0074}$ & ${0.00093}^{+0.00175}_{-0.00078}$ & ${0.0087}^{+0.0182}_{-0.0074}$ & - & 342 & 0 & 0 & 63\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1720$-$318 & 2003 & 189 & 6.50 $\pm$ 0.89 & ${1.00}^{+1.65}_{-0.78}$ & ${0.108}^{+0.156}_{-0.088}$ & ${0.99}^{+1.78}_{-0.85}$ & ${1.00}^{+1.65}_{-0.78}$ & 89 & 58 & 31 & 11\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1727$-$476 & 2005* & 54 & 7.5 $\pm$ 1.7 & ${0.32}^{+0.72}_{-0.28}$ & ${0.034}^{+0.072}_{-0.031}$ & ${0.27}^{+0.56}_{-0.23}$ & ${0.28}^{+0.59}_{-0.24}$ & 2 & 8 & 6 & 38\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
IGRJ17285$-$2922 & 2010 & 88 & 1.05 $\pm$ 0.22 & ${0.11}^{+2.13}_{-0.27}$ & ${0.014}^{+0.212}_{-0.029}$ & ${0.071}^{+0.104}_{-0.061}$ & - & 56 & 0 & 4 & 28\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
IGRJ17379$-$3747 & 2008 & 21 & 0.181 $\pm$ 0.064 & ${2.2}^{+8.1}_{-2.1}$ & ${0.24}^{+0.81}_{-0.24}$ & ${2.2}^{+8.1}_{-2.1}$ & - & 10 & 0 & 0 & 11\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
GRS1737$-$31 & 1997 & 101 & 25.1 $\pm$ 3.0 & ${0.38}^{+0.56}_{-0.32}$ & ${0.042}^{+0.057}_{-0.035}$ & ${0.38}^{+0.60}_{-0.32}$ & - & 40 & 0 & 1 & 60\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
GRS1739$-$278 & 1996 & 252 & 131.2 $\pm$ 9.7 & ${3.3}^{+4.9}_{-2.7}$ & ${0.34}^{+0.47}_{-0.27}$ & ${3.3}^{+4.9}_{-2.7}$ & ${1.06}^{+2.47}_{-0.90}$ & 151 & 34 & 67 & 0\\[0.125ex]
 & 2014/2015 & 431 & 9.17 $\pm$ 0.92 & ${1.06}^{+1.76}_{-0.90}$ & ${0.109}^{+0.168}_{-0.095}$ & ${0.85}^{+1.35}_{-0.71}$ & ${1.06}^{+1.76}_{-0.90}$ & 190 & 164 & 45 & 32\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
1E1740.7$-$2942 & 1996-2002* & 2390 & 303.6 $\pm$ 9.8 & ${52}^{+170}_{-49}$ & ${6.0}^{+16.9}_{-5.5}$ & ${52}^{+170}_{-49}$ & ${0.14}^{+0.41}_{-0.13}$ & 2229 & 9 & 136 & 16\\[0.125ex]
 & 2003/2004* & 400 & 29.0 $\pm$ 3.0 & ${1.6}^{+6.0}_{-1.7}$ & ${0.18}^{+0.57}_{-0.19}$ & ${1.6}^{+6.0}_{-1.7}$ & - & 373 & 0 & 0 & 27\\[0.125ex]
 & 2005/2006* & 394 & 30.6 $\pm$ 2.5 & ${2.1}^{+8.5}_{-2.1}$ & ${0.22}^{+0.80}_{-0.23}$ & ${2.1}^{+8.5}_{-2.1}$ & - & 383 & 0 & 10 & 1\\[0.125ex]
 & 2006/2007* & 393 & 29.0 $\pm$ 2.5 & ${38}^{+150}_{-35}$ & ${4.6}^{+14.8}_{-4.1}$ & ${38}^{+150}_{-35}$ & - & 322 & 0 & 59 & 12\\[0.125ex]
 & 2007-2013* & 1954 & 114.1 $\pm$ 3.7 & ${18}^{+70}_{-17}$ & ${1.8}^{+6.8}_{-1.6}$ & ${0.13}^{+0.27}_{-0.11}$ & ${0.84}^{+3.51}_{-0.85}$ & 370 & 10 & 1318 & 256\\[0.125ex]
 & 2013 & 85 & 1.89 $\pm$ 0.29 & ${0.042}^{+0.118}_{-0.040}$ & ${0.0045}^{+0.0118}_{-0.0041}$ & ${0.042}^{+0.118}_{-0.040}$ & - & 35 & 0 & 0 & 50\\[0.125ex]
 & 2014/2015 & 446 & 10.53 $\pm$ 0.71 & ${0.13}^{+0.40}_{-0.12}$ & ${0.015}^{+0.042}_{-0.014}$ & ${0.13}^{+0.40}_{-0.12}$ & - & 392 & 0 & 3 & 51\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SWIFTJ174510.8$-$262411 & 2012/2013 & 286 & 15.9 $\pm$ 1.7 & ${1.7}^{+2.5}_{-1.4}$ & ${0.17}^{+0.25}_{-0.16}$ & ${1.7}^{+2.5}_{-1.4}$ & - & 205 & 0 & 0 & 81\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
H1743$-$322 & 2003 & 233 & 81.3 $\pm$ 7.8 & ${28}^{+17}_{-14}$ & ${2.7}^{+1.9}_{-1.5}$ & ${6.6}^{+4.4}_{-3.2}$ & ${28}^{+17}_{-14}$ & 11 & 162 & 37 & 23\\[0.125ex]
 & 2004 & 126 & 27.1 $\pm$ 3.8 & ${6.7}^{+6.2}_{-4.2}$ & ${0.68}^{+0.63}_{-0.44}$ & ${4.1}^{+4.0}_{-2.5}$ & ${6.7}^{+6.2}_{-4.2}$ & 39 & 51 & 16 & 20\\[0.125ex]
 & 2005 & 80 & 12.6 $\pm$ 1.8 & ${8.2}^{+17.8}_{-7.0}$ & ${0.83}^{+1.78}_{-0.76}$ & ${1.80}^{+1.53}_{-0.96}$ & ${2.4}^{+1.9}_{-1.3}$ & 10 & 6 & 31 & 33\\[0.125ex]
 & 2007/2008* & 68 & 15.4 $\pm$ 3.1 & ${32}^{+68}_{-26}$ & ${3.2}^{+6.6}_{-2.8}$ & ${32}^{+68}_{-26}$ & ${4.7}^{+6.7}_{-3.4}$ & 34 & 18 & 3 & 13\\[0.125ex]
 & 2008* & 100 & 22.6 $\pm$ 3.0 & ${17}^{+45}_{-14}$ & ${1.6}^{+4.3}_{-1.5}$ & ${17}^{+45}_{-14}$ & - & 56 & 0 & 1 & 43\\[0.125ex]
 & 2009* & 101 & 48.3 $\pm$ 5.3 & ${6.3}^{+20.4}_{-7.0}$ & ${0.64}^{+2.07}_{-0.70}$ & ${5.9}^{+14.8}_{-5.0}$ & ${4.0}^{+3.0}_{-2.0}$ & 33 & 5 & 20 & 43\\[0.125ex]
 & 2009/2010 & 88 & 17.4 $\pm$ 2.4 & ${8.1}^{+21.3}_{-6.8}$ & ${0.78}^{+2.02}_{-0.63}$ & ${8.1}^{+21.3}_{-6.8}$ & - & 41 & 0 & 9 & 38\\[0.125ex]
 & 2010* & 102 & 19.3 $\pm$ 2.3 & ${32}^{+77}_{-28}$ & ${3.3}^{+7.7}_{-2.9}$ & ${32}^{+79}_{-27}$ & ${1.54}^{+1.08}_{-0.82}$ & 32 & 7 & 19 & 44\\[0.125ex]
 & 2010/2011* & 265 & 28.7 $\pm$ 3.1 & ${13}^{+29}_{-11}$ & ${1.5}^{+2.7}_{-1.2}$ & ${13}^{+29}_{-11}$ & - & 43 & 0 & 11 & 211\\[0.125ex]
 & 2011/2012* & 77 & 40.0 $\pm$ 5.1 & ${27}^{+63}_{-22}$ & ${2.7}^{+6.2}_{-2.1}$ & ${27}^{+63}_{-22}$ & - & 48 & 0 & 0 & 29\\[0.125ex]
 & 2012/2013* & 122 & 69.1 $\pm$ 8.7 & ${27}^{+57}_{-22}$ & ${3.0}^{+5.4}_{-2.3}$ & ${27}^{+57}_{-22}$ & - & 42 & 0 & 0 & 80\\[0.125ex]
 & 2013 & 75 & 16.3 $\pm$ 2.3 & ${27}^{+58}_{-21}$ & ${2.7}^{+6.1}_{-2.3}$ & ${27}^{+58}_{-21}$ & - & 47 & 0 & 3 & 25\\[0.125ex]
 & 2014/2015* & 130 & 77.7 $\pm$ 7.1 & ${32}^{+69}_{-27}$ & ${3.1}^{+7.2}_{-2.8}$ & ${32}^{+69}_{-27}$ & - & 59 & 0 & 0 & 71\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1748$-$288 & 1998 & 78 & 30.7 $\pm$ 5.2 & ${2.5}^{+3.6}_{-2.1}$ & ${0.27}^{+0.35}_{-0.24}$ & ${2.5}^{+3.6}_{-2.1}$ & - & 53 & 0 & 0 & 25\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
IGRJ17497$-$2821 & 2006* & 99 & 3.65 $\pm$ 0.65 & ${2.0}^{+8.8}_{-1.9}$ & ${0.23}^{+0.84}_{-0.23}$ & ${2.0}^{+8.8}_{-1.9}$ & - & 43 & 0 & 0 & 56\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SLX1746$-$331 & 2003 & 255 & 10.5 $\pm$ 1.2 & ${1.7}^{+3.9}_{-1.5}$ & ${0.20}^{+0.38}_{-0.17}$ & ${0.45}^{+1.41}_{-0.44}$ & ${1.7}^{+3.9}_{-1.5}$ & 108 & 62 & 53 & 32\\[0.125ex]
 & 2007/2008 & 215 & 7.5 $\pm$ 1.0 & ${0.87}^{+1.67}_{-0.78}$ & ${0.085}^{+0.167}_{-0.072}$ & ${0.16}^{+0.35}_{-0.14}$ & ${0.87}^{+1.67}_{-0.78}$ & 48 & 162 & 0 & 5\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1752$-$223 & 2009/2010* & 333 & 6.03 $\pm$ 0.30 & ${1.5}^{+1.9}_{-1.1}$ & ${0.118}^{+0.136}_{-0.080}$ & ${1.40}^{+0.99}_{-0.68}$ & ${0.64}^{+0.26}_{-0.20}$ & 134 & 94 & 63 & 42\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
 SWIFTJ1753.5$-$0127 & 2005-2015* & 3627& 495 $\pm$ 12 & ${14}^{+52}_{-13}$ & ${1.5}^{+5.1}_{-1.4}$ & ${14}^{+52}_{-13}$ & - & 1026 & 0 & 2517 & 84\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1755$-$324 & 1997* & 125 & 25.7 $\pm$ 3.8 & ${0.73}^{+1.44}_{-0.64}$ & ${0.079}^{+0.147}_{-0.066}$ & ${0.33}^{+0.68}_{-0.30}$ & ${0.73}^{+1.44}_{-0.64}$ & 50 & 32 & 17 & 26\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
GRS1758$-$258 & 1996-2001* & 1875 & 249.9 $\pm$ 8.6 & ${2.6}^{+4.3}_{-2.2}$ & ${0.25}^{+0.44}_{-0.23}$ & ${2.6}^{+4.3}_{-2.2}$ & ${1.5}^{+2.6}_{-1.2}$ & 503 & 23 & 1329 & 20\\[0.125ex]
 & 2002-2015* & 4856 & 394.9 $\pm$ 7.8 & ${70}^{+330}_{-65}$ & ${7.7}^{+30.6}_{-7.5}$ & ${70}^{+330}_{-65}$ & ${18}^{+66}_{-17}$ & 1570 & 78 & 3176 & 32\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1812$-$182 & 2003 & 55 & 18.8 $\pm$ 3.5 & ${0.59}^{+3.06}_{-0.64}$ & ${0.072}^{+0.277}_{-0.074}$ & ${0.55}^{+1.65}_{-0.50}$ & - & 34 & 0 & 0 & 21\\[0.125ex]
 & 2008 & 60 & 2.64 $\pm$ 0.55 & ${1.5}^{+5.5}_{-1.4}$ & ${0.16}^{+0.53}_{-0.14}$ & ${0.022}^{+0.106}_{-0.022}$ & ${1.5}^{+5.5}_{-1.4}$ & 4 & 39 & 3 & 14\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1817$-$330 & 2006* & 253 & 2.47 $\pm$ 0.44 & ${13}^{+58}_{-13}$ & ${1.3}^{+5.4}_{-1.3}$ & ${2.1}^{+9.7}_{-2.0}$ & ${13}^{+58}_{-13}$ & 90 & 110 & 21 & 32\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1818$-$245 & 2005* & 126 & 2.73 $\pm$ 0.26 & ${0.54}^{+0.31}_{-0.24}$ & ${0.057}^{+0.032}_{-0.026}$ & ${0.108}^{+0.098}_{-0.061}$ & ${0.54}^{+0.31}_{-0.24}$ & 1 & 57 & 19 & 49\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SAXJ1819.3$-$2525 & 1999/2000* & 392 & 0.934 $\pm$ 0.083 & ${1.8}^{+2.2}_{-1.2}$ & ${0.22}^{+0.22}_{-0.14}$ & ${1.8}^{+2.2}_{-1.2}$ & ${0.26}^{+0.30}_{-0.20}$ & 150 & 53 & 13 & 176\\[0.125ex]
 & 2005/2006 & 213 & 0.243 $\pm$ 0.021 & ${0.0040}^{+0.0043}_{-0.0029}$ & ${0.00047}^{+0.00044}_{-0.00031}$ & ${0.0022}^{+0.0023}_{-0.0017}$ & - & 193 & 0 & 0 & 20\\[0.125ex]
 & 2006/2007* & 345 & 0.728 $\pm$ 0.063 & ${1.27}^{+1.48}_{-0.87}$ & ${0.150}^{+0.149}_{-0.098}$ & ${1.27}^{+1.48}_{-0.87}$ & - & 333 & 0 & 0 & 12\\[0.125ex]
 & 2008 & 67 & 0.088 $\pm$ 0.016 & ${0.0046}^{+0.0052}_{-0.0039}$ & ${0.00059}^{+0.00054}_{-0.00046}$ & ${0.0046}^{+0.0052}_{-0.0039}$ & - & 54 & 0 & 0 & 13\\[0.125ex]
 & 2008/2009* & 252 & 0.707 $\pm$ 0.071 & ${1.54}^{+1.30}_{-0.88}$ & ${0.19}^{+0.13}_{-0.10}$ & ${1.54}^{+1.30}_{-0.88}$ & - & 224 & 0 & 0 & 28\\[0.125ex]
 & 2009/2010 & 569 & 1.164 $\pm$ 0.084 & ${1.7}^{+2.4}_{-1.3}$ & ${0.20}^{+0.24}_{-0.15}$ & ${1.7}^{+2.4}_{-1.3}$ & ${0.048}^{+0.014}_{-0.012}$ & 268 & 1 & 242 & 58\\[0.125ex]
 & 2013/2014* & 154 & 32.3 $\pm$ 2.2 & ${1.5}^{+2.2}_{-1.2}$ & ${0.20}^{+0.22}_{-0.15}$ & ${0.99}^{+1.16}_{-0.75}$ & ${0.64}^{+1.36}_{-0.88}$ & 10 & 4 & 101 & 39\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
MAXIJ1836$-$194 & 2011/2012* & 362 & 72.8 $\pm$ 7.5 & ${4.7}^{+25.8}_{-4.8}$ & ${0.51}^{+2.48}_{-0.51}$ & ${4.7}^{+25.8}_{-4.8}$ & - & 353 & 0 & 0 & 9\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SWIFTJ1842.5$-$1124 & 2008/2009* & 228 & 18.8 $\pm$ 2.1 & ${9.2}^{+48.9}_{-8.9}$ & ${0.93}^{+4.66}_{-0.79}$ & ${2.0}^{+7.7}_{-1.9}$ & ${1.06}^{+3.49}_{-0.99}$ & 70 & 26 & 40 & 92\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1856+053 & 1996a* & 27 & 3.9 $\pm$ 1.1 & ${0.44}^{+0.88}_{-0.39}$ & ${0.043}^{+0.087}_{-0.038}$ & ${0.19}^{+0.42}_{-0.17}$ & ${0.44}^{+0.88}_{-0.39}$ & 2 & 8 & 10 & 7\\[0.125ex]
 & 1996b* & 100 & 13.4 $\pm$ 2.1 & ${0.50}^{+1.10}_{-0.44}$ & ${0.059}^{+0.099}_{-0.050}$ & ${0.26}^{+0.51}_{-0.22}$ & ${0.50}^{+1.10}_{-0.44}$ & 25 & 24 & 20 & 31\\[0.125ex]
 & 2007 & 202 & 37.9 $\pm$ 3.6 & ${1.4}^{+6.3}_{-1.4}$ & ${0.20}^{+0.63}_{-0.18}$ & ${0.94}^{+4.36}_{-0.95}$ & ${1.4}^{+4.3}_{-1.3}$ & 11 & 78 & 68 & 45\\[0.125ex]
 & 2009 & 25 & 0.147 $\pm$ 0.065 & ${0.059}^{+0.221}_{-0.056}$ & ${0.0063}^{+0.0220}_{-0.0060}$ & ${0.059}^{+0.221}_{-0.056}$ & - & 14 & 0 & 5 & 6\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1859+226 & 1999/2000 & 225 & 72.7 $\pm$ 6.8 & ${9.1}^{+7.8}_{-5.9}$ & ${0.66}^{+0.18}_{-0.26}$ & ${3.4}^{+3.2}_{-2.2}$ & ${9.1}^{+7.8}_{-5.9}$ & 48 & 101 & 3 & 73\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ1908+094 & 2002/2003* & 424 & 51.6 $\pm$ 3.3 & ${1.3}^{+4.6}_{-1.2}$ & ${0.14}^{+0.44}_{-0.13}$ & ${1.3}^{+4.6}_{-1.2}$ & ${0.49}^{+0.98}_{-0.42}$ & 291 & 8 & 59 & 66\\[0.125ex]
 & 2013/2014* & 200 & 82 $\pm$ 10 & ${10}^{+50}_{-11}$ & ${1.1}^{+5.1}_{-1.2}$ & ${7.3}^{+38.5}_{-7.4}$ & - & 121 & 0 & 5 & 74\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SWIFTJ1910.2$-$0546 & 2012/2013* & 270 & 57.6 $\pm$ 4.9 & ${9.2}^{+34.4}_{-8.8}$ & ${0.92}^{+3.33}_{-0.89}$ & ${2.0}^{+5.1}_{-1.8}$ & ${4.3}^{+7.4}_{-3.7}$ & 52 & 24 & 138 & 56\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
SS433 & 1996 & 147 & 6.68 $\pm$ 0.56 & ${0.18}^{+0.21}_{-0.14}$ & ${0.018}^{+0.021}_{-0.014}$ & ${0.18}^{+0.21}_{-0.14}$ & - & 59 & 0 & 0 & 88\\[0.125ex]
 & 1997 & 198 & 16.95 $\pm$ 0.92 & $0.15 \pm 0.18$ & ${0.015}^{+0.019}_{-0.018}$ & $0.15 \pm 0.18$ & - & 181 & 0 & 0 & 17\\[0.125ex]
 & 1998a & 102 & 9.48 $\pm$ 0.50 & ${0.14}^{+0.13}_{-0.12}$ & ${0.013}^{+0.014}_{-0.011}$ & ${0.14}^{+0.13}_{-0.12}$ & - & 79 & 0 & 0 & 23\\[0.125ex]
 & 1998b & 90 & 6.50 $\pm$ 0.56 & ${0.103}^{+0.064}_{-0.060}$ & ${0.0102}^{+0.0069}_{-0.0056}$ & ${0.100}^{+0.111}_{-0.099}$ & - & 55 & 0 & 0 & 35\\[0.125ex]
 & 1999/2000* & 565 & 51.1 $\pm$ 1.4 & ${0.28}^{+0.20}_{-0.17}$ & ${0.027}^{+0.021}_{-0.016}$ & ${0.28}^{+0.20}_{-0.17}$ & - & 504 & 0 & 0 & 61\\
 & 2001* & 302 & 34.0 $\pm$ 1.6 & $0.77 \pm 0.30$ & ${0.074}^{+0.033}_{-0.030}$ & $0.77 \pm 0.30$ & - & 260 & 0 & 0 & 42\\[0.125ex]
 & 2002/2003 & 302 & 31.3 $\pm$ 1.7 & ${0.19}^{+0.13}_{-0.11}$ & ${0.019}^{+0.013}_{-0.011}$ & ${0.19}^{+0.13}_{-0.11}$ & - & 199 & 0 & 0 & 103\\[0.125ex]
 & 2003 & 106 & 10.14 $\pm$ 0.88 & ${0.14}^{+0.22}_{-0.24}$ & ${0.016}^{+0.022}_{-0.025}$ & ${0.140}^{+0.088}_{-0.078}$ & - & 29 & 0 & 0 & 77\\[0.125ex]
 & 2003/2004* & 431 & 44.8 $\pm$ 2.0 & ${1.5}^{+1.2}_{-1.1}$ & ${0.15}^{+0.12}_{-0.10}$ & ${1.5}^{+1.2}_{-1.1}$ & - & 365 & 0 & 0 & 66\\[0.125ex]
 & 2005/2006* & 406 & 42.2 $\pm$ 3.0 & ${7.8}^{+9.8}_{-5.7}$ & ${0.86}^{+0.95}_{-0.65}$ & ${7.8}^{+9.8}_{-5.7}$ & - & 358 & 0 & 0 & 48\\[0.125ex]
 & 2006-2015* & 3230 & 145.0 $\pm$ 2.0 & ${8.1}^{+8.8}_{-5.4}$ & ${0.84}^{+0.91}_{-0.56}$ & ${8.1}^{+8.8}_{-5.4}$ & ${0.26}^{+0.22}_{-0.20}$ & 2733 & 26 & 423 & 48\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
GRS1915+105 & 1996-2015* & 7068 & 38200 $\pm$ 210 & ${39}^{+19}_{-14}$ & ${2.44}^{+0.67}_{-0.64}$ & ${39}^{+19}_{-14}$ & ${36}^{+19}_{-13}$ & 2214 & 2707 & 2147 & 0\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
 4U1956+350 & 1996-2015 & 7069 & 1143.3 $\pm$ 2.3 & ${1.37}^{+0.22}_{-0.20}$ & ${0.0710}^{+0.0067}_{-0.0062}$ & ${0.714}^{+0.105}_{-0.090}$ & ${0.540}^{+0.073}_{-0.072}$ & 5409 & 615 & 1045 & 0\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
4U1957+115 & 1996-2015* & 7020 & 952 $\pm$ 16 & ${0.95}^{+1.81}_{-0.83}$ & ${0.100}^{+0.191}_{-0.089}$ & ${0.56}^{+1.21}_{-0.48}$ & ${0.95}^{+1.81}_{-0.83}$ & 598 & 5392 & 1022 & 8\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
XTEJ2012+381 & 1998* & 202 & 24.8 $\pm$ 2.8 & ${0.88}^{+2.17}_{-0.81}$ & ${0.083}^{+0.206}_{-0.084}$ & ${0.32}^{+0.49}_{-0.28}$ & ${0.88}^{+2.17}_{-0.81}$ & 40 & 92 & 37 & 33\\[0.125ex]
 &  &  &  &  &  &  &  &  &  &  & \\[0.500ex]
4U2030+40 & 1996-2015* & 7069 & 8995 $\pm$ 51 & ${16}^{+22}_{-12}$ & ${6.1}^{+2.5}_{-1.1}$ & ${11.1}^{+17.3}_{-8.6}$ & ${16}^{+22}_{-12}$ & 3034 & 1484 & 2319& 232\\[0.125ex]
\end{longtable}
\clearpage
\end{landscape}

\clearpage

\renewcommand\tabcolsep{3pt}
\begin{longtable}{lcccccr}

\caption{State Transitions occurring in the Transient Galactic BHXB Population Between 1996--2015}  \\

\hline \hline \\[-2ex]
   \multicolumn{1}{l}{Source Name} &
   \multicolumn{1}{c}{Outburst} &
     \multicolumn{1}{c}{Stage} &
     \multicolumn{1}{c}{State(s)} &
    \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
    \multicolumn{1}{c}{$t_{\rm end}$$^a$} &        
        \multicolumn{1}{r}{$t_{\rm dur}$$^b$} \\   
      &\multicolumn{1}{c}{ID} &&&\multicolumn{1}{c}{(MJD)} & \multicolumn{1}{c}{(MJD)}&\multicolumn{1}{r}{(days)}\\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{7}{c}{{\tablename} \thetable{} -- Continued} \\[2.25ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{l}{Source Name} &
   \multicolumn{1}{c}{Outburst} &
     \multicolumn{1}{c}{Stage} &
     \multicolumn{1}{c}{State(s)} &
    \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
    \multicolumn{1}{c}{$t_{\rm end}$$^a$} &        
        \multicolumn{1}{r}{$t_{\rm dur}$$^b$} \\   
      &\multicolumn{1}{c}{ID} &&&\multicolumn{1}{c}{(MJD)} & \multicolumn{1}{c}{(MJD)}&\multicolumn{1}{r}{(days)}\\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[0.12183380128ex]
  \multicolumn{7}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\   
      \multicolumn{7}{l}{{\scriptsizeold{NOTE. -- This is an excerpt of the full table. A portion is shown here for guidance}}} \\
                  \multicolumn{7}{l}{{\scriptsizeold{regarding its form and content. Table \ref{table:statetransitions} is published in its entirety (in machine }}} \\
            \multicolumn{7}{l}{{\scriptsizeold{readable format) online at the Astrophysical Journal and the WATCHDOG website -}}} \\
                        \multicolumn{7}{l}{{\scriptsizeold{http://astro.physics.ualberta.ca/WATCHDOG/.    }}} \\
      \multicolumn{7}{l}{{\scriptsizeold{$^a$The start and end times of a particular stage in an outburst, given in MJD.}}} \\
        \multicolumn{7}{l}{{\scriptsizeold{$^b$Duration of the particular outburst stage in days.}}} \\

\endlastfoot
GX339$-$4 & 1996-1999 & rise & - & 50259 & 50272 & 13\\
 &  & rise & HCS & 50272 & 50612 & 340\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 50612 & 50692 & 80\\
 &  & rise & HCS & 50692 & 50711 & 19\\
 &  & decline & HCS & 50711 & 50815 & 104\\
 &  & transition & HCS $\rightarrow$  SDS & 50815 & 50830 & 15\\
 &  & decline & SDS & 50830 & 50921 & 91\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 50921 & - & 1\\
 &  & decline & SDS & 50922 & 51053 & 131\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 51053 & - & 1\\
 &  & decline & SDS & 51054 & 51123 & 69\\
 &  & transition & SDS $\rightarrow$  HCS & 51123 & 51189 & 66\\
 &  & decline & HCS & 51189 & 51215 & 26\\
 &  & decline & - & 51215 & 51299 & 84\\[0.500ex]
 & 2002/2003 & rise & - & 52350 & 52366 & 16\\
 &  & rise & HCS & 52366 & 52401 & 35\\
 &  & transition & HCS $\rightarrow$  SDS & 52401 & 52406 & 5\\
 &  & rise & SDS & 52406 & 52467 & 61\\
 &  & decline & SDS & 52467 & 52693 & 226\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 52693 & 52695 & 2\\
 &  & decline & SDS & 52695 & 52701 & 6\\
 &  & transition & SDS $\rightarrow$  HCS & 52701 & 52736 & 35\\
 &  & decline & HCS & 52736 & 52739 & 3\\
 &  & decline & - & 52739 & 52751 & 12\\[0.500ex]
 & 2004/2005 & rise & - & 53054 & 53068 & 14\\
 &  & rise & HCS & 53068 & 53199 & 131\\
 &  & transition & HCS $\rightarrow$  SDS & 53199 & 53232 & 33\\
 &  & rise & SDS & 53232 & 53437 & 205\\
 &  & decline & SDS & 53437 & 53467 & 30\\
 &  & decline & HCS & 53467 & 53480 & 13\\
 &  & decline & - & 53480 & 53516 & 36\\[0.500ex]
 & 2006 & rise & - & 53751 & 53767 & 16\\
 &  & rise & HCS & 53767 & 53805 & 38\\
 &  & decline & HCS & 53805 & 53865 & 60\\
 &  & decline & - & 53865 & 53877 & 12\\[0.500ex]
 & 2006/2007 & rise & - & 54053 & 54097 & 44\\
 &  & rise & HCS & 54097 & 54139 & 42\\
 &  & transition & HCS $\rightarrow$  SDS & 54139 & 54143 & 4\\
 &  & rise & SDS & 54143 & 54233 & 90\\
 &  & transition & SDS $\rightarrow$  HCS & 54233 & - & 1\\
 &  & rise & HCS & 54234 & 54346 & 112\\
 &  & decline & HCS & 54346 & 54373 & 27\\
 &  & decline & - & 54373 & 54392 & 19\\[0.500ex]
 & 2008 & rise & - & 54624 & 54652 & 28\\
 &  & rise & HCS & 54652 & 54677 & 25\\
 &  & decline & HCS & 54677 & 54730 & 53\\
 &  & decline & - & 54730 & 54749 & 19\\[0.500ex]
 & 2009 & rise & - & 54875 & 54891 & 16\\
 &  & rise & HCS & 54891 & 54929 & 38\\
 &  & decline & HCS & 54929 & 55007 & 78\\
 &  & decline & - & 55007 & 55025 & 18\\[0.500ex]
 & 2009-2011 & rise & - & 55182 & 55203 & 21\\
 &  & rise & HCS & 55203 & 55299 & 96\\
 &  & transition & HCS $\rightarrow$  SDS & 55299 & 55303 & 4\\
 &  & rise & SDS & 55303 & 55518 & 215\\
 &  & transition & SDS $\rightarrow$  HCS & 55518 & 55598 & 80\\
 &  & rise & HCS & 55598 & 55609 & 11\\
 &  & decline & HCS & 55609 & 55612 & 3\\
 &  & decline & - & 55612 & 55666 & 54\\[0.500ex]
 & 2013 & rise & - & 56505 & 56525 & 20\\
 &  & rise & HCS & 56525 & 56565 & 40\\
 &  & decline & HCS & 56565 & 56567 & 2\\
 &  & decline & - & 56567 & 56609 & 42\\[0.500ex]
 & 2014/2015 & rise & - & 56936 & 56957 & 21\\
 &  & rise & HCS & 56957 & 57043 & 86\\
 &  & transition & HCS $\rightarrow$  SDS & 57043 & 57047 & 4\\
 &  & rise & SDS & 57047 & 57049 & 2\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 57049 & - & 1\\
 &  & rise & SDS & 57050 & 57079 & 29\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 57079 & 57083 & 4\\
 &  & rise & SDS & 57083 & 57088 & 5\\
 &  & decline & SDS & 57088 & 57088 & 0\\
 &  & transition & SDS $\rightarrow$  HCS & 57088 & 57090 & 2\\
 &  & decline & HCS & 57090 & 57094 & 4\\
 &  & transition & HCS $\rightarrow$  SDS & 57094 & 57121 & 27\\
 &  & decline & SDS & 57121 & 57124 & 3\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 57124 & 57133 & 9\\
 &  & decline & SDS & 57133 & 57137 & 4\\
 &  & decline & HCS & 57137 & 57140 & 3\\
 &  & decline & SDS & 57140 & 57142 & 2\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 57142 & 57145 & 3\\
 &  & decline & SDS & 57145 & 57147 & 2\\
 &  & transition & SDS $\rightarrow$  IMS & 57147 & 57151 & 4\\
 &  & decline & - & 57151 & 57156 & 5\\[-1.0ex]
\label{table:statetransitions}
\end{longtable}

 \renewcommand{\thefootnote}{\arabic{footnote}}

\clearpage

\renewcommand\tabcolsep{3pt}
\begin{longtable}{lcccccr}

\caption{State Transitions occurring in the Persistent Galactic BHXB Population Between 1996--2015}  \\

\hline \hline \\[-2ex]
   \multicolumn{1}{l}{Source Name} &
   \multicolumn{1}{c}{Outburst} &
     \multicolumn{1}{c}{Stage} &
     \multicolumn{1}{c}{State(s)} &
    \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
    \multicolumn{1}{c}{$t_{\rm end}$$^a$} &        
        \multicolumn{1}{r}{$t_{\rm dur}$$^b$} \\   
      &\multicolumn{1}{c}{ID} &&&\multicolumn{1}{c}{(MJD)} & \multicolumn{1}{c}{(MJD)}&\multicolumn{1}{r}{(days)}\\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{7}{c}{{\tablename} \thetable{} -- Continued} \\[2.25ex]
\hline \hline \\[-2ex]
   \multicolumn{1}{l}{Source Name} &
   \multicolumn{1}{c}{Outburst} &
     \multicolumn{1}{c}{Stage} &
     \multicolumn{1}{c}{State(s)} &
    \multicolumn{1}{c}{$t_{\rm beg}$$^a$} &
    \multicolumn{1}{c}{$t_{\rm end}$$^a$} &        
        \multicolumn{1}{r}{$t_{\rm dur}$$^b$} \\   
      &\multicolumn{1}{c}{ID} &&&\multicolumn{1}{c}{(MJD)} & \multicolumn{1}{c}{(MJD)}&\multicolumn{1}{r}{(days)}\\[0.5ex] \hline
   \\[-1.8ex]
\endhead

  \\[-1.8ex] \hline  \\[0.12183380128ex]
  \multicolumn{7}{l}{{Continued on Next Page\ldots}} \\
\endfoot

  \\[-1.8ex] \hline \\   
      \multicolumn{7}{l}{{\scriptsizeold{NOTE. -- This is an excerpt of the full table. A portion is shown here for guidance}}} \\
                  \multicolumn{7}{l}{{\scriptsizeold{regarding its form and content. Table \ref{table:statetransitions2} is published in its entirety (in machine }}} \\
            \multicolumn{7}{l}{{\scriptsizeold{readable format) online at the Astrophysical Journal and the WATCHDOG website - }}} \\
                        \multicolumn{7}{l}{{\scriptsizeold{http://astro.physics.ualberta.ca/WATCHDOG/.    }}} \\
      \multicolumn{7}{l}{{\scriptsizeold{$^a$The start and end times of a particular stage in an outburst, given in MJD.}}} \\
        \multicolumn{7}{l}{{\scriptsizeold{$^b$Duration of the particular outburst stage in days.}}} \\
 
\endlastfoot
4U1956+350 & 1996-2015 & rise & HCS & 50087 & 50206 & 119\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 50206 & 50226 & 20\\
 &  & rise & HCS & 50226 & 50229 & 3\\
 &  & transition & HCS $\rightarrow$  SDS & 50229 & 50240 & 11\\
 &  & rise & SDS & 50240 & 50249 & 9\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 50249 & 50269 & 20\\
 &  & rise & SDS & 50269 & 50303 & 34\\
 &  & transition & SDS $\rightarrow$  HCS & 50303 & 50322 & 19\\
 &  & rise & HCS & 50322 & 51842 & 1520\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 51842 & 51850 & 8\\
 &  & rise & HCS & 51850 & 51853 & 3\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 51853 & 51858 & 5\\
 &  & rise & HCS & 51858 & 51902 & 44\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 51902 & - & 1\\
 &  & rise & HCS & 51903 & 51930 & 27\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 51930 & 51934 & 4\\
 &  & rise & HCS & 51934 & 51936 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 51936 & 51944 & 8\\
 &  & rise & HCS & 51944 & 52173 & 229\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 52173 & 52208 & 35\\
 &  & rise & HCS & 52208 & 52220 & 12\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 52220 & 52229 & 9\\
 &  & rise & HCS & 52229 & 52254 & 25\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 52254 & 52320 & 66\\
 &  & rise & HCS & 52320 & 52323 & 3\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 52323 & 52330 & 7\\
 &  & rise & HCS & 52330 & 52352 & 22\\
 &  & transition & HCS $\rightarrow$  SDS & 52352 & 52363 & 11\\
 &  & rise & SDS & 52363 & 52405 & 42\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 52405 & 52446 & 41\\
 &  & rise & SDS & 52446 & 52538 & 92\\
 &  & transition & SDS $\rightarrow$  HCS & 52538 & 52542 & 4\\
 &  & rise & HCS & 52542 & 52813 & 271\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 52813 & 52851 & 38\\
 &  & rise & HCS & 52851 & 53007 & 156\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 53007 & 53024 & 17\\
 &  & rise & HCS & 53024 & 53263 & 239\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 53263 & 53287 & 24\\
 &  & rise & HCS & 53287 & 53371 & 84\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 53371 & 53388 & 17\\
 &  & rise & HCS & 53388 & 53411 & 23\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 53411 & 53413 & 2\\
 &  & rise & HCS & 53413 & 53416 & 3\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 53416 & - & 1\\
 &  & rise & HCS & 53417 & 53463 & 46\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 53463 & 53473 & 10\\
 &  & rise & HCS & 53473 & 55382 & 1909\\
 &  & transition & HCS $\rightarrow$  SDS & 55382 & 55495 & 113\\
 &  & rise & SDS & 55495 & 55498 & 3\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 55498 & 55518 & 20\\
 &  & rise & SDS & 55518 & 55520 & 2\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 55520 & 55522 & 2\\
 &  & rise & SDS & 55522 & 55531 & 9\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 55531 & 55537 & 6\\
 &  & rise & SDS & 55537 & 55568 & 31\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 55568 & 55585 & 17\\
 &  & rise & SDS & 55585 & - & 1\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 55586 & 55593 & 7\\
 &  & rise & SDS & 55593 & 55657 & 64\\
 &  & transition & SDS $\rightarrow$  HCS & 55657 & 55678 & 21\\
 &  & rise & HCS & 55678 & 55717 & 39\\
 &  & transition & HCS $\rightarrow$  SDS & 55717 & 55801 & 84\\
 &  & decline & SDS & 55801 & - & 1\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 55802 & 55805 & 3\\
 &  & decline & SDS & 55805 & - & 1\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 55806 & 55813 & 7\\
 &  & decline & SDS & 55813 & - & 1\\
 &  & transition & SDS $\rightarrow$ IMS $\rightarrow$ SDS & 55814 & 55824 & 10\\
 &  & decline & SDS & 55824 & 55880 & 56\\
 &  & transition & SDS $\rightarrow$  HCS & 55880 & 55892 & 12\\
 &  & decline & HCS & 55892 & 56114 & 222\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56114 & 56131 & 17\\
 &  & decline & HCS & 56131 & 56139 & 8\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56139 & - & 1\\
 &  & decline & HCS & 56140 & 56148 & 8\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56148 & 56150 & 2\\
 &  & decline & HCS & 56150 & 56152 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56152 & 56156 & 4\\
 &  & decline & HCS & 56156 & 56159 & 3\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56159 & 56165 & 6\\
 &  & decline & HCS & 56165 & 56167 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56167 & 56171 & 4\\
 &  & decline & HCS & 56171 & 56208 & 37\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56208 & 56219 & 11\\
 &  & decline & HCS & 56219 & 56221 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56221 & 56225 & 4\\
 &  & decline & HCS & 56225 & 56229 & 4\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56229 & - & 1\\
 &  & decline & HCS & 56230 & 56300 & 70\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56300 & 56302 & 2\\
 &  & decline & HCS & 56302 & 56304 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56304 & 56351 & 47\\
 &  & decline & HCS & 56351 & 56353 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56353 & 56355 & 2\\
 &  & decline & HCS & 56355 & 56359 & 4\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56359 & 56366 & 7\\
 &  & decline & HCS & 56366 & 56375 & 9\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56375 & - & 1\\
 &  & decline & HCS & 56376 & 56390 & 14\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56390 & 56417 & 27\\
 &  & decline & HCS & 56417 & 56432 & 15\\
 &  & decline & SDS & 56432 & - & 1\\
 &  & decline & HCS & 56433 & 56443 & 10\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56443 & - & 1\\
 &  & decline & HCS & 56444 & 56460 & 16\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56460 & 56472 & 12\\
 &  & decline & HCS & 56472 & 56501 & 29\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56501 & - & 1\\
 &  & decline & HCS & 56502 & 56504 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56504 & - & 1\\
 &  & decline & HCS & 56505 & 56511 & 6\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56511 & - & 1\\
 &  & decline & HCS & 56512 & 56514 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56514 & 56526 & 12\\
 &  & decline & HCS & 56526 & 56529 & 3\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56529 & - & 1\\
 &  & decline & HCS & 56530 & 56533 & 3\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56533 & 56535 & 2\\
 &  & decline & HCS & 56535 & 56563 & 28\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56563 & 56569 & 6\\
 &  & decline & HCS & 56569 & 56571 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56571 & 56574 & 3\\
 &  & decline & HCS & 56574 & 56585 & 11\\
 &  & decline & SDS & 56585 & - & 1\\
 &  & decline & HCS & 56586 & 56591 & 5\\
 &  & decline & SDS & 56591 & 56594 & 3\\
 &  & decline & HCS & 56594 & 56596 & 2\\
 &  & decline & SDS & 56596 & - & 1\\
 &  & decline & HCS & 56597 & 56636 & 39\\
 &  & decline & SDS & 56636 & 56863 & 227\\
 &  & decline & HCS & 56863 & 56879 & 16\\
 &  & decline & SDS & 56879 & 56881 & 2\\
 &  & decline & HCS & 56881 & 56883 & 2\\
 &  & decline & SDS & 56883 & 56891 & 8\\
 &  & decline & HCS & 56891 & 56906 & 15\\
 &  & decline & SDS & 56906 & 56926 & 20\\
 &  & decline & HCS & 56926 & 56933 & 7\\
 &  & decline & SDS & 56933 & - & 1\\
 &  & decline & HCS & 56934 & 56940 & 6\\
 &  & decline & SDS & 56940 & 56945 & 5\\
 &  & decline & HCS & 56945 & 56947 & 2\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56947 & - & 1\\
 &  & decline & HCS & 56948 & 56955 & 7\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56955 & 56957 & 2\\
 &  & decline & HCS & 56957 & 56963 & 6\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56963 & 56965 & 2\\
 &  & decline & HCS & 56965 & 56970 & 5\\
 &  & transition & HCS $\rightarrow$ IMS $\rightarrow$ HCS & 56970 & 57084 & 114\\
 &  & decline & HCS & 57084 & 57086 & 2\\
 &  & transition & HCS $\rightarrow$  IMS & 57086 & 57156 & 70\\[-1.0ex]

\label{table:statetransitions2}
\end{longtable}
